Interacting Large Language Model Agents. Interpretable Models and Social Learning

This paper discusses the theory and algorithms for interacting large language model agents (LLMAs) using methods from statistical signal processing and microeconomics. While both fields are mature, their application to decision-making involving interacting LLMAs remains unexplored. Motivated by Bayesian sentiment analysis on online platforms, we construct interpretable models and algorithms that enable LLMAs to interact and perform Bayesian inference. Because interacting LLMAs learn from both prior decisions and external inputs, they can exhibit bias and herding behavior. Thus, developing interpretable models and stochastic control algorithms is essential to understand and mitigate these behaviors. This paper has three main results. First, we show using Bayesian revealed preferences from microeconomics that an individual LLMA satisfies the necessary and sufficient conditions for rationally inattentive (bounded rationality) Bayesian utility maximization and, given an observation, the LLMA chooses an action that maximizes a regularized utility. Second, we utilize Bayesian social learning to construct interpretable models for LLMAs that interact sequentially with each other and the environment while performing Bayesian inference. Our proposed models capture the herding behavior exhibited by interacting LLMAs. Third, we propose a stochastic control framework to delay herding and improve state estimation accuracy under 2 settings: (a) centrally controlled LLMAs (b) autonomous LLMAs with incentives. We demonstrate the effectiveness of our methods on real datasets for hate speech classification and product quality assessment, using open-source models like LLaMA and closed-source models like ChatGPT. The main takeaway of this paper, based on empirical analysis and mathematical formalism, is that LLMAs act as rationally bounded Bayesian agents that exhibit social learning when interacting.

==> plots/analysis_plot_product.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/adit/.pyenv/versions/3.10.4/envs/venv/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/adit/.pyenv/versions/3.10.4/envs/venv/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651778in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{4.038874in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{4.038874in}{3.612922in}}%
\pgfpathlineto{\pgfqpoint{0.651778in}{3.612922in}}%
\pgfpathlineto{\pgfqpoint{0.651778in}{0.556456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.026396in, y=0.381990in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.703816in, y=0.381990in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.381235in, y=0.381990in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.058654in, y=0.381990in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.736074in, y=0.381990in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.345326in,y=0.326435in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Overall Rating from 1 to 5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.377086in, y=0.506746in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.377086in, y=1.096635in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.377086in, y=1.686524in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.377086in, y=2.276412in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.377086in, y=2.866301in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.377086in, y=3.456190in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321530in,y=2.084689in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Proportion of Samples with Attributes}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651778in}{0.556456in}}{\pgfqpoint{3.387097in}{3.056467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821132in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{0.905810in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{0.905810in}{3.342042in}}%
\pgfpathlineto{\pgfqpoint{0.821132in}{3.342042in}}%
\pgfpathlineto{\pgfqpoint{0.821132in}{0.556456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651778in}{0.556456in}}{\pgfqpoint{3.387097in}{3.056467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498552in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{1.583229in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{1.583229in}{2.522752in}}%
\pgfpathlineto{\pgfqpoint{1.498552in}{2.522752in}}%
\pgfpathlineto{\pgfqpoint{1.498552in}{0.556456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651778in}{0.556456in}}{\pgfqpoint{3.387097in}{3.056467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175971in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{2.260649in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{2.260649in}{2.178650in}}%
\pgfpathlineto{\pgfqpoint{2.175971in}{2.178650in}}%
\pgfpathlineto{\pgfqpoint{2.175971in}{0.556456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651778in}{0.556456in}}{\pgfqpoint{3.387097in}{3.056467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853390in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{2.938068in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{2.938068in}{0.943756in}}%
\pgfpathlineto{\pgfqpoint{2.853390in}{0.943756in}}%
\pgfpathlineto{\pgfqpoint{2.853390in}{0.556456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651778in}{0.556456in}}{\pgfqpoint{3.387097in}{3.056467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530810in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{3.615487in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{3.615487in}{0.775557in}}%
\pgfpathlineto{\pgfqpoint{3.530810in}{0.775557in}}%
\pgfpathlineto{\pgfqpoint{3.530810in}{0.556456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651778in}{0.556456in}}{\pgfqpoint{3.387097in}{3.056467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905810in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{0.990487in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{0.990487in}{0.720314in}}%
\pgfpathlineto{\pgfqpoint{0.905810in}{0.720314in}}%
\pgfpathlineto{\pgfqpoint{0.905810in}{0.556456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651778in}{0.556456in}}{\pgfqpoint{3.387097in}{3.056467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583229in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{1.667907in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{1.667907in}{1.539604in}}%
\pgfpathlineto{\pgfqpoint{1.583229in}{1.539604in}}%
\pgfpathlineto{\pgfqpoint{1.583229in}{0.556456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651778in}{0.556456in}}{\pgfqpoint{3.387097in}{3.056467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260649in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{2.345326in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{2.345326in}{1.146344in}}%
\pgfpathlineto{\pgfqpoint{2.260649in}{1.146344in}}%
\pgfpathlineto{\pgfqpoint{2.260649in}{0.556456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651778in}{0.556456in}}{\pgfqpoint{3.387097in}{3.056467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938068in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{3.022745in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{3.022745in}{2.046074in}}%
\pgfpathlineto{\pgfqpoint{2.938068in}{2.046074in}}%
\pgfpathlineto{\pgfqpoint{2.938068in}{0.556456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651778in}{0.556456in}}{\pgfqpoint{3.387097in}{3.056467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615487in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{3.700165in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{3.700165in}{2.172029in}}%
\pgfpathlineto{\pgfqpoint{3.615487in}{2.172029in}}%
\pgfpathlineto{\pgfqpoint{3.615487in}{0.556456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651778in}{0.556456in}}{\pgfqpoint{3.387097in}{3.056467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990487in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{1.075165in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{1.075165in}{0.720314in}}%
\pgfpathlineto{\pgfqpoint{0.990487in}{0.720314in}}%
\pgfpathlineto{\pgfqpoint{0.990487in}{0.556456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651778in}{0.556456in}}{\pgfqpoint{3.387097in}{3.056467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667907in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{1.752584in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{1.752584in}{1.539604in}}%
\pgfpathlineto{\pgfqpoint{1.667907in}{1.539604in}}%
\pgfpathlineto{\pgfqpoint{1.667907in}{0.556456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651778in}{0.556456in}}{\pgfqpoint{3.387097in}{3.056467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345326in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{2.430003in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{2.430003in}{1.883705in}}%
\pgfpathlineto{\pgfqpoint{2.345326in}{1.883705in}}%
\pgfpathlineto{\pgfqpoint{2.345326in}{0.556456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651778in}{0.556456in}}{\pgfqpoint{3.387097in}{3.056467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022745in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{3.107423in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{3.107423in}{3.297353in}}%
\pgfpathlineto{\pgfqpoint{3.022745in}{3.297353in}}%
\pgfpathlineto{\pgfqpoint{3.022745in}{0.556456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651778in}{0.556456in}}{\pgfqpoint{3.387097in}{3.056467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700165in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{3.784842in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{3.784842in}{3.448115in}}%
\pgfpathlineto{\pgfqpoint{3.700165in}{3.448115in}}%
\pgfpathlineto{\pgfqpoint{3.700165in}{0.556456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651778in}{0.556456in}}{\pgfqpoint{3.387097in}{3.056467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075165in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{1.159842in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{1.159842in}{0.720314in}}%
\pgfpathlineto{\pgfqpoint{1.075165in}{0.720314in}}%
\pgfpathlineto{\pgfqpoint{1.075165in}{0.556456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651778in}{0.556456in}}{\pgfqpoint{3.387097in}{3.056467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752584in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{1.837261in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{1.837261in}{1.539604in}}%
\pgfpathlineto{\pgfqpoint{1.752584in}{1.539604in}}%
\pgfpathlineto{\pgfqpoint{1.752584in}{0.556456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651778in}{0.556456in}}{\pgfqpoint{3.387097in}{3.056467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430003in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{2.514681in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{2.514681in}{1.883705in}}%
\pgfpathlineto{\pgfqpoint{2.430003in}{1.883705in}}%
\pgfpathlineto{\pgfqpoint{2.430003in}{0.556456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651778in}{0.556456in}}{\pgfqpoint{3.387097in}{3.056467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107423in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{3.192100in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{3.192100in}{3.356938in}}%
\pgfpathlineto{\pgfqpoint{3.107423in}{3.356938in}}%
\pgfpathlineto{\pgfqpoint{3.107423in}{0.556456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651778in}{0.556456in}}{\pgfqpoint{3.387097in}{3.056467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784842in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{3.869519in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{3.869519in}{3.467376in}}%
\pgfpathlineto{\pgfqpoint{3.784842in}{3.467376in}}%
\pgfpathlineto{\pgfqpoint{3.784842in}{0.556456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651778in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{0.651778in}{3.612922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.038874in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{4.038874in}{3.612922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651778in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{4.038874in}{0.556456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651778in}{3.612922in}}%
\pgfpathlineto{\pgfqpoint{4.038874in}{3.612922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.345326in,y=3.696256in,,base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Good Product $x=1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462903in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{3.612922in}}%
\pgfpathlineto{\pgfqpoint{4.462903in}{3.612922in}}%
\pgfpathlineto{\pgfqpoint{4.462903in}{0.556456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.837522in, y=0.381990in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.514941in, y=0.381990in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.192361in, y=0.381990in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.869780in, y=0.381990in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.547199in, y=0.381990in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.156452in,y=0.326435in,,top]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Overall Rating from 1 to 5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.188211in, y=0.506746in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.188211in, y=1.088930in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.188211in, y=1.671114in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.188211in, y=2.253298in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.188211in, y=2.835482in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.188211in, y=3.417667in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.462903in}{0.556456in}}{\pgfqpoint{3.387097in}{3.056467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632258in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{4.716935in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{4.716935in}{3.454439in}}%
\pgfpathlineto{\pgfqpoint{4.632258in}{3.454439in}}%
\pgfpathlineto{\pgfqpoint{4.632258in}{0.556456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.462903in}{0.556456in}}{\pgfqpoint{3.387097in}{3.056467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309677in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{5.394355in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{5.394355in}{3.467376in}}%
\pgfpathlineto{\pgfqpoint{5.309677in}{3.467376in}}%
\pgfpathlineto{\pgfqpoint{5.309677in}{0.556456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.462903in}{0.556456in}}{\pgfqpoint{3.387097in}{3.056467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987097in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{6.071774in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{6.071774in}{3.309174in}}%
\pgfpathlineto{\pgfqpoint{5.987097in}{3.309174in}}%
\pgfpathlineto{\pgfqpoint{5.987097in}{0.556456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.462903in}{0.556456in}}{\pgfqpoint{3.387097in}{3.056467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.664516in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{6.749194in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{6.749194in}{2.521327in}}%
\pgfpathlineto{\pgfqpoint{6.664516in}{2.521327in}}%
\pgfpathlineto{\pgfqpoint{6.664516in}{0.556456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.462903in}{0.556456in}}{\pgfqpoint{3.387097in}{3.056467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.341935in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{7.426613in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{7.426613in}{0.916351in}}%
\pgfpathlineto{\pgfqpoint{7.341935in}{0.916351in}}%
\pgfpathlineto{\pgfqpoint{7.341935in}{0.556456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.462903in}{0.556456in}}{\pgfqpoint{3.387097in}{3.056467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716935in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{4.801613in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{4.801613in}{0.569393in}}%
\pgfpathlineto{\pgfqpoint{4.716935in}{0.569393in}}%
\pgfpathlineto{\pgfqpoint{4.716935in}{0.556456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.462903in}{0.556456in}}{\pgfqpoint{3.387097in}{3.056467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.394355in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{5.479032in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{5.479032in}{0.711292in}}%
\pgfpathlineto{\pgfqpoint{5.394355in}{0.711292in}}%
\pgfpathlineto{\pgfqpoint{5.394355in}{0.556456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.462903in}{0.556456in}}{\pgfqpoint{3.387097in}{3.056467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.071774in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{6.156452in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{6.156452in}{1.568950in}}%
\pgfpathlineto{\pgfqpoint{6.071774in}{1.568950in}}%
\pgfpathlineto{\pgfqpoint{6.071774in}{0.556456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.462903in}{0.556456in}}{\pgfqpoint{3.387097in}{3.056467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749194in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{6.833871in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{6.833871in}{1.902756in}}%
\pgfpathlineto{\pgfqpoint{6.749194in}{1.902756in}}%
\pgfpathlineto{\pgfqpoint{6.749194in}{0.556456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.462903in}{0.556456in}}{\pgfqpoint{3.387097in}{3.056467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.426613in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{7.511290in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{7.511290in}{2.625856in}}%
\pgfpathlineto{\pgfqpoint{7.426613in}{2.625856in}}%
\pgfpathlineto{\pgfqpoint{7.426613in}{0.556456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.462903in}{0.556456in}}{\pgfqpoint{3.387097in}{3.056467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801613in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{4.886290in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{4.886290in}{0.582330in}}%
\pgfpathlineto{\pgfqpoint{4.801613in}{0.582330in}}%
\pgfpathlineto{\pgfqpoint{4.801613in}{0.556456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.462903in}{0.556456in}}{\pgfqpoint{3.387097in}{3.056467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.479032in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{5.563710in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{5.563710in}{0.742259in}}%
\pgfpathlineto{\pgfqpoint{5.479032in}{0.742259in}}%
\pgfpathlineto{\pgfqpoint{5.479032in}{0.556456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.462903in}{0.556456in}}{\pgfqpoint{3.387097in}{3.056467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.156452in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{6.241129in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{6.241129in}{1.505669in}}%
\pgfpathlineto{\pgfqpoint{6.156452in}{1.505669in}}%
\pgfpathlineto{\pgfqpoint{6.156452in}{0.556456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.462903in}{0.556456in}}{\pgfqpoint{3.387097in}{3.056467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.833871in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{6.918548in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{6.918548in}{2.812419in}}%
\pgfpathlineto{\pgfqpoint{6.833871in}{2.812419in}}%
\pgfpathlineto{\pgfqpoint{6.833871in}{0.556456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.462903in}{0.556456in}}{\pgfqpoint{3.387097in}{3.056467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.511290in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{7.595968in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{7.595968in}{3.393280in}}%
\pgfpathlineto{\pgfqpoint{7.511290in}{3.393280in}}%
\pgfpathlineto{\pgfqpoint{7.511290in}{0.556456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.462903in}{0.556456in}}{\pgfqpoint{3.387097in}{3.056467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.886290in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{4.970968in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{4.970968in}{0.582330in}}%
\pgfpathlineto{\pgfqpoint{4.886290in}{0.582330in}}%
\pgfpathlineto{\pgfqpoint{4.886290in}{0.556456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.462903in}{0.556456in}}{\pgfqpoint{3.387097in}{3.056467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.563710in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{5.648387in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{5.648387in}{0.711292in}}%
\pgfpathlineto{\pgfqpoint{5.563710in}{0.711292in}}%
\pgfpathlineto{\pgfqpoint{5.563710in}{0.556456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.462903in}{0.556456in}}{\pgfqpoint{3.387097in}{3.056467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.241129in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{6.325806in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{6.325806in}{1.537309in}}%
\pgfpathlineto{\pgfqpoint{6.241129in}{1.537309in}}%
\pgfpathlineto{\pgfqpoint{6.241129in}{0.556456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.462903in}{0.556456in}}{\pgfqpoint{3.387097in}{3.056467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.918548in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{7.003226in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{7.003226in}{2.921579in}}%
\pgfpathlineto{\pgfqpoint{6.918548in}{2.921579in}}%
\pgfpathlineto{\pgfqpoint{6.918548in}{0.556456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.462903in}{0.556456in}}{\pgfqpoint{3.387097in}{3.056467in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.595968in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{7.680645in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{7.680645in}{3.393280in}}%
\pgfpathlineto{\pgfqpoint{7.595968in}{3.393280in}}%
\pgfpathlineto{\pgfqpoint{7.595968in}{0.556456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462903in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{4.462903in}{3.612922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850000in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{3.612922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462903in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{0.556456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462903in}{3.612922in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{3.612922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.156452in,y=3.696256in,,base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bad Product $x=1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.618459in}{1.860818in}}%
\pgfpathlineto{\pgfqpoint{6.577291in}{1.860818in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.621736in}{1.860818in}}{\pgfqpoint{6.621736in}{1.905263in}}%
\pgfpathlineto{\pgfqpoint{6.621736in}{3.457367in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.621736in}{3.501811in}}{\pgfqpoint{6.577291in}{3.501811in}}%
\pgfpathlineto{\pgfqpoint{4.618459in}{3.501811in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.574014in}{3.501811in}}{\pgfqpoint{4.574014in}{3.457367in}}%
\pgfpathlineto{\pgfqpoint{4.574014in}{1.905263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.574014in}{1.860818in}}{\pgfqpoint{4.618459in}{1.860818in}}%
\pgfpathlineto{\pgfqpoint{4.618459in}{1.860818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.128528in,y=3.253851in,left,base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Attributes}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.662903in}{2.939507in}}%
\pgfpathlineto{\pgfqpoint{5.107348in}{2.939507in}}%
\pgfpathlineto{\pgfqpoint{5.107348in}{3.095062in}}%
\pgfpathlineto{\pgfqpoint{4.662903in}{3.095062in}}%
\pgfpathlineto{\pgfqpoint{4.662903in}{2.939507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.285125in,y=2.939507in,left,base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}defects}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.662903in}{2.625162in}}%
\pgfpathlineto{\pgfqpoint{5.107348in}{2.625162in}}%
\pgfpathlineto{\pgfqpoint{5.107348in}{2.780718in}}%
\pgfpathlineto{\pgfqpoint{4.662903in}{2.780718in}}%
\pgfpathlineto{\pgfqpoint{4.662903in}{2.625162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.285125in,y=2.625162in,left,base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}durability}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.662903in}{2.308214in}}%
\pgfpathlineto{\pgfqpoint{5.107348in}{2.308214in}}%
\pgfpathlineto{\pgfqpoint{5.107348in}{2.463769in}}%
\pgfpathlineto{\pgfqpoint{4.662903in}{2.463769in}}%
\pgfpathlineto{\pgfqpoint{4.662903in}{2.308214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.285125in,y=2.308214in,left,base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}expectations}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.662903in}{1.993869in}}%
\pgfpathlineto{\pgfqpoint{5.107348in}{1.993869in}}%
\pgfpathlineto{\pgfqpoint{5.107348in}{2.149425in}}%
\pgfpathlineto{\pgfqpoint{4.662903in}{2.149425in}}%
\pgfpathlineto{\pgfqpoint{4.662903in}{1.993869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.285125in,y=1.993869in,left,base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}recommend}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/autonomous.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\resizebox{0.8\columnwidth}{!}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,281); %set diagram left start at 0, and has height of 281

%Shape: Rectangle [id:dp8138300617453904] 
\draw  [fill={rgb, 255:red, 161; green, 183; blue, 255 }  ,fill opacity=1 ] (125,23) -- (234,23) -- (234,92) -- (125,92) -- cycle ;
%Shape: Rectangle [id:dp95424644194981] 
\draw  [fill={rgb, 255:red, 204; green, 255; blue, 144 }  ,fill opacity=1 ] (302,14.49) -- (411,14.49) -- (411,104.1) -- (302,104.1) -- cycle ;
%Straight Lines [id:da7211337835710165] 
\draw    (234,47) -- (297,47) ;
\draw [shift={(299,47)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da49941635466436995] 
\draw    (303,83) -- (237,83) ;
\draw [shift={(235,83)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4511018007131571] 
\draw    (302,104.1) -- (222.51,183.59) ;
\draw [shift={(221.1,185)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6590652317243051] 
\draw    (328,104) -- (328,184) ;
\draw [shift={(328,186)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp13653849212329683] 
\draw   (138.19,185) -- (223.19,185) -- (223.19,234) -- (138.19,234) -- cycle ;
%Shape: Rectangle [id:dp4911970258188991] 
\draw   (243,184) -- (328,184) -- (328,233) -- (243,233) -- cycle ;
%Shape: Rectangle [id:dp45419856956277616] 
\draw   (347.19,185) -- (432.19,185) -- (432.19,234) -- (347.19,234) -- cycle ;
%Straight Lines [id:da53174854479075] 
\draw    (384,104) -- (432.15,183.29) ;
\draw [shift={(433.19,185)}, rotate = 238.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5176659158423758] 
\draw    (183.19,166) -- (183.19,182) ;
\draw [shift={(183.19,184)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da27019336685135165] 
\draw    (290.79,169) -- (290.79,181.55) ;
\draw [shift={(290.79,183.55)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da696707372354127] 
\draw    (371.19,170) -- (371.19,183) ;
\draw [shift={(371.19,185)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da27255441971257044] 
\draw    (180,234) -- (180,249) ;
\draw [shift={(180,251)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5859525746549012] 
\draw    (287,233) -- (287,250) ;
\draw [shift={(287,252)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5019709714543792] 
\draw    (389,234) -- (389,251) ;
\draw [shift={(389,253)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (312,29.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{61.69pt}\setlength\topsep{0pt}
\begin{center}
Central \\Entity\\using LLMAs
\end{center}

\end{minipage}};
% Text Node
\draw (237,6) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{43.55pt}\setlength\topsep{0pt}
\begin{center}
Incentive\\Policy
\end{center}

\end{minipage}};
% Text Node
\draw (246,62) node [anchor=north west][inner sep=0.75pt]   [align=left] {Costs};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (305,114) -- (373,114) -- (373,139) -- (305,139) -- cycle  ;
\draw (308,118) node [anchor=north west][inner sep=0.75pt]   [align=left] {Incentive};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (127,145) -- (236,145) -- (236,170) -- (127,170) -- cycle  ;
\draw (130,149) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize private observation}};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (156,250) -- (204,250) -- (204,275) -- (156,275) -- cycle  ;
\draw (159,254) node [anchor=north west][inner sep=0.75pt]   [align=left] {action};
% Text Node
\draw (265.19,189) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{29.37pt}\setlength\topsep{0pt}
\begin{center}
LLMA\\$\displaystyle k+1$
\end{center}

\end{minipage}};
% Text Node
\draw (159.19,191) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{31.64pt}\setlength\topsep{0pt}
\begin{center}
LLMA \\$\displaystyle k$
\end{center}

\end{minipage}};
% Text Node
\draw (367.19,191) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{29.37pt}\setlength\topsep{0pt}
\begin{center}
LLMA\\$\displaystyle k+2$
\end{center}

\end{minipage}};
% Text Node
\draw (130,39) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{67.92pt}\setlength\topsep{0pt}
\begin{center}
Stochastic\\Approximation
\end{center}

\end{minipage}};


\end{tikzpicture}}

==> plots/centrallcontrol.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\resizebox{0.8\columnwidth}{!}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp8138300617453904] 
\draw  [fill={rgb, 255:red, 161; green, 183; blue, 255 }  ,fill opacity=1 ] (125,23) -- (234,23) -- (234,92) -- (125,92) -- cycle ;
%Shape: Rectangle [id:dp95424644194981] 
\draw  [fill={rgb, 255:red, 204; green, 255; blue, 144 }  ,fill opacity=1 ] (302,14.49) -- (411,14.49) -- (411,104.1) -- (302,104.1) -- cycle ;
%Straight Lines [id:da7211337835710165] 
\draw    (234,47) -- (297,47) ;
\draw [shift={(299,47)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da49941635466436995] 
\draw    (303,83) -- (237,83) ;
\draw [shift={(235,83)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4511018007131571] 
\draw    (302,104.1) -- (222.51,183.59) ;
\draw [shift={(221.1,185)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6590652317243051] 
\draw    (328,104) -- (328,184) ;
\draw [shift={(328,186)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp13653849212329683] 
\draw   (138.19,185) -- (223.19,185) -- (223.19,234) -- (138.19,234) -- cycle ;
%Shape: Rectangle [id:dp4911970258188991] 
\draw   (243,184) -- (328,184) -- (328,233) -- (243,233) -- cycle ;
%Shape: Rectangle [id:dp45419856956277616] 
\draw   (347.19,185) -- (432.19,185) -- (432.19,234) -- (347.19,234) -- cycle ;
%Straight Lines [id:da53174854479075] 
\draw    (384,104) -- (432.15,183.29) ;
\draw [shift={(433.19,185)}, rotate = 238.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5176659158423758] 
\draw    (183.19,166) -- (183.19,182) ;
\draw [shift={(183.19,184)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da27019336685135165] 
\draw    (290.79,169) -- (290.79,181.55) ;
\draw [shift={(290.79,183.55)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da696707372354127] 
\draw    (371.19,170) -- (371.19,183) ;
\draw [shift={(371.19,185)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da27255441971257044] 
\draw    (180,234) -- (180,249) ;
\draw [shift={(180,251)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5859525746549012] 
\draw    (287,233) -- (287,250) ;
\draw [shift={(287,252)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5019709714543792] 
\draw    (389,234) -- (389,251) ;
\draw [shift={(389,253)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (323,29.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{49.2pt}\setlength\topsep{0pt}
\begin{center}
Central \\Controller\\for LLMAs
\end{center}

\end{minipage}};
% Text Node
\draw (247,23) node [anchor=north west][inner sep=0.75pt]   [align=left] {Policy};
% Text Node
\draw (246,62) node [anchor=north west][inner sep=0.75pt]   [align=left] {Costs};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (250,112) -- (434,112) -- (434,137) -- (250,137) -- cycle  ;
\draw (253,116) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \textit{share} private observation or \textit{herd}}};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (127,145) -- (236,145) -- (236,170) -- (127,170) -- cycle  ;
\draw (130,149) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize private observation}};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (156,250) -- (204,250) -- (204,275) -- (156,275) -- cycle  ;
\draw (159,254) node [anchor=north west][inner sep=0.75pt]   [align=left] {action};
% Text Node
\draw (265.19,189) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{29.37pt}\setlength\topsep{0pt}
\begin{center}
LLMA\\$\displaystyle k+1$
\end{center}

\end{minipage}};
% Text Node
\draw (159.19,191) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{31.64pt}\setlength\topsep{0pt}
\begin{center}
LLMA \\$\displaystyle k$
\end{center}

\end{minipage}};
% Text Node
\draw (367.19,191) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{29.37pt}\setlength\topsep{0pt}
\begin{center}
LLMA\\$\displaystyle k+2$
\end{center}

\end{minipage}};
% Text Node
\draw (130,39) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{67.92pt}\setlength\topsep{0pt}
\begin{center}
Stochastic\\Approximation
\end{center}

\end{minipage}};


\end{tikzpicture}}

==> plots/herdingregion.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,74); %set diagram left start at 0, and has height of 74

%Straight Lines [id:da08308105784178776] 
\draw    (176,41) -- (355.33,41) -- (470,41) ;
\draw [shift={(470,41)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(265.67,41)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(412.67,41)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(176,41)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

% Text Node
\draw (196,1) node [anchor=north west][inner sep=0.75pt]   [align=left] {Herding\\($\displaystyle u=0$)};
% Text Node
\draw (414,0.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {Herding\\($\displaystyle u=1$)};
% Text Node
\draw (304.67,2) node [anchor=north west][inner sep=0.75pt]   [align=left] {Learning\\};
% Text Node
\draw (152,31.73) node [anchor=north west][inner sep=0.75pt]    {$\pi_{k}$};
% Text Node
\draw (170,51.73) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (465.33,48.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (258,49.73) node [anchor=north west][inner sep=0.75pt]    {$\overline{\pi }_{1}$};
% Text Node
\draw (404.67,49.73) node [anchor=north west][inner sep=0.75pt]    {$\overline{\pi }_{2}$};


\end{tikzpicture}

==> plots/incentivizedexample.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/adit/.pyenv/versions/3.10.4/envs/venv/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/adit/.pyenv/versions/3.10.4/envs/venv/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.647454in}{4.599271in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.647454in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.647454in}{4.599271in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.599271in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797454in}{0.630456in}}%
\pgfpathlineto{\pgfqpoint{4.320181in}{0.630456in}}%
\pgfpathlineto{\pgfqpoint{4.320181in}{4.480456in}}%
\pgfpathlineto{\pgfqpoint{0.797454in}{4.480456in}}%
\pgfpathlineto{\pgfqpoint{0.797454in}{0.630456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.957578in,y=0.498512in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.604543in,y=0.498512in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.251509in,y=0.498512in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.898474in,y=0.498512in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.545440in,y=0.498512in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.192405in,y=0.498512in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.558817in,y=0.303233in,,top]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time $k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395138in, y=0.620145in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395138in, y=1.158683in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395138in, y=1.697221in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395138in, y=2.235759in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.35}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395138in, y=2.774297in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395138in, y=3.312834in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.45}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395138in, y=3.851372in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395138in, y=4.389910in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.55}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339583in,y=2.555456in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Public Prior $\pi_k(1)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.797454in}{0.630456in}}{\pgfqpoint{3.522727in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.957578in}{0.805456in}}{\pgfqpoint{4.160057in}{4.305456in}}{%
\pgfpathmoveto{\pgfqpoint{0.957578in}{4.305456in}}%
\pgfpathlineto{\pgfqpoint{0.957578in}{2.972420in}}%
\pgfpathlineto{\pgfqpoint{0.989926in}{2.399728in}}%
\pgfpathlineto{\pgfqpoint{1.022274in}{1.991622in}}%
\pgfpathlineto{\pgfqpoint{1.054622in}{1.602549in}}%
\pgfpathlineto{\pgfqpoint{1.086971in}{1.395871in}}%
\pgfpathlineto{\pgfqpoint{1.119319in}{1.171620in}}%
\pgfpathlineto{\pgfqpoint{1.151667in}{1.070925in}}%
\pgfpathlineto{\pgfqpoint{1.184016in}{0.946788in}}%
\pgfpathlineto{\pgfqpoint{1.216364in}{0.898677in}}%
\pgfpathlineto{\pgfqpoint{1.248712in}{0.822262in}}%
\pgfpathlineto{\pgfqpoint{1.281060in}{0.823072in}}%
\pgfpathlineto{\pgfqpoint{1.313409in}{0.807512in}}%
\pgfpathlineto{\pgfqpoint{1.345757in}{0.813395in}}%
\pgfpathlineto{\pgfqpoint{1.378105in}{0.805456in}}%
\pgfpathlineto{\pgfqpoint{1.410453in}{0.821244in}}%
\pgfpathlineto{\pgfqpoint{1.442802in}{0.828772in}}%
\pgfpathlineto{\pgfqpoint{1.475150in}{0.853470in}}%
\pgfpathlineto{\pgfqpoint{1.507498in}{0.838392in}}%
\pgfpathlineto{\pgfqpoint{1.539847in}{0.877204in}}%
\pgfpathlineto{\pgfqpoint{1.572195in}{0.910461in}}%
\pgfpathlineto{\pgfqpoint{1.604543in}{0.925874in}}%
\pgfpathlineto{\pgfqpoint{1.636891in}{0.934990in}}%
\pgfpathlineto{\pgfqpoint{1.669240in}{0.972841in}}%
\pgfpathlineto{\pgfqpoint{1.701588in}{0.983414in}}%
\pgfpathlineto{\pgfqpoint{1.733936in}{1.019817in}}%
\pgfpathlineto{\pgfqpoint{1.766284in}{1.008680in}}%
\pgfpathlineto{\pgfqpoint{1.798633in}{1.037005in}}%
\pgfpathlineto{\pgfqpoint{1.830981in}{1.062097in}}%
\pgfpathlineto{\pgfqpoint{1.863329in}{1.099883in}}%
\pgfpathlineto{\pgfqpoint{1.895678in}{1.132348in}}%
\pgfpathlineto{\pgfqpoint{1.928026in}{1.158670in}}%
\pgfpathlineto{\pgfqpoint{1.960374in}{1.158999in}}%
\pgfpathlineto{\pgfqpoint{1.992722in}{1.163966in}}%
\pgfpathlineto{\pgfqpoint{2.025071in}{1.164535in}}%
\pgfpathlineto{\pgfqpoint{2.057419in}{1.200386in}}%
\pgfpathlineto{\pgfqpoint{2.089767in}{1.212824in}}%
\pgfpathlineto{\pgfqpoint{2.122116in}{1.240401in}}%
\pgfpathlineto{\pgfqpoint{2.154464in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.186812in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.219160in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.251509in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.283857in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.316205in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.348553in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.380902in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.413250in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.445598in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.477947in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.510295in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.542643in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.574991in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.607340in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.639688in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.672036in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.704384in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.736733in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.769081in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.801429in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.833778in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.866126in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.898474in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.930822in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.963171in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.995519in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.027867in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.060216in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.092564in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.124912in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.157260in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.189609in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.221957in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.254305in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.286653in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.319002in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.351350in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.383698in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.416047in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.448395in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.480743in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.513091in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.545440in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.577788in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.610136in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.642484in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.674833in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.707181in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.739529in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.771878in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.804226in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.836574in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.868922in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.901271in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.933619in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.965967in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.998316in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{4.030664in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{4.063012in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{4.095360in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{4.127709in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{4.160057in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{4.160057in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{4.160057in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{4.127709in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{4.095360in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{4.063012in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{4.030664in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.998316in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.965967in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.933619in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.901271in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.868922in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.836574in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.804226in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.771878in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.739529in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.707181in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.674833in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.642484in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.610136in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.577788in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.545440in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.513091in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.480743in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.448395in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.416047in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.383698in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.351350in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.319002in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.286653in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.254305in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.221957in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.189609in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.157260in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.124912in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.092564in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.060216in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.027867in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.995519in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.963171in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.930822in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.898474in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.866126in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.833778in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.801429in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.769081in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.736733in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.704384in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.672036in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.639688in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.607340in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.574991in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.542643in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.510295in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.477947in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.445598in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.413250in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.380902in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.348553in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.316205in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.283857in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.251509in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.219160in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.186812in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.154464in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.122116in}{1.292543in}}%
\pgfpathlineto{\pgfqpoint{2.089767in}{1.322704in}}%
\pgfpathlineto{\pgfqpoint{2.057419in}{1.337570in}}%
\pgfpathlineto{\pgfqpoint{2.025071in}{1.378733in}}%
\pgfpathlineto{\pgfqpoint{1.992722in}{1.380514in}}%
\pgfpathlineto{\pgfqpoint{1.960374in}{1.386730in}}%
\pgfpathlineto{\pgfqpoint{1.928026in}{1.392812in}}%
\pgfpathlineto{\pgfqpoint{1.895678in}{1.428137in}}%
\pgfpathlineto{\pgfqpoint{1.863329in}{1.470003in}}%
\pgfpathlineto{\pgfqpoint{1.830981in}{1.517417in}}%
\pgfpathlineto{\pgfqpoint{1.798633in}{1.546704in}}%
\pgfpathlineto{\pgfqpoint{1.766284in}{1.584219in}}%
\pgfpathlineto{\pgfqpoint{1.733936in}{1.581113in}}%
\pgfpathlineto{\pgfqpoint{1.701588in}{1.639724in}}%
\pgfpathlineto{\pgfqpoint{1.669240in}{1.670582in}}%
\pgfpathlineto{\pgfqpoint{1.636891in}{1.737778in}}%
\pgfpathlineto{\pgfqpoint{1.604543in}{1.771129in}}%
\pgfpathlineto{\pgfqpoint{1.572195in}{1.819963in}}%
\pgfpathlineto{\pgfqpoint{1.539847in}{1.918505in}}%
\pgfpathlineto{\pgfqpoint{1.507498in}{2.011331in}}%
\pgfpathlineto{\pgfqpoint{1.475150in}{2.055445in}}%
\pgfpathlineto{\pgfqpoint{1.442802in}{2.145815in}}%
\pgfpathlineto{\pgfqpoint{1.410453in}{2.221806in}}%
\pgfpathlineto{\pgfqpoint{1.378105in}{2.321128in}}%
\pgfpathlineto{\pgfqpoint{1.345757in}{2.409590in}}%
\pgfpathlineto{\pgfqpoint{1.313409in}{2.530901in}}%
\pgfpathlineto{\pgfqpoint{1.281060in}{2.662318in}}%
\pgfpathlineto{\pgfqpoint{1.248712in}{2.792082in}}%
\pgfpathlineto{\pgfqpoint{1.216364in}{2.921820in}}%
\pgfpathlineto{\pgfqpoint{1.184016in}{3.108349in}}%
\pgfpathlineto{\pgfqpoint{1.151667in}{3.312909in}}%
\pgfpathlineto{\pgfqpoint{1.119319in}{3.520168in}}%
\pgfpathlineto{\pgfqpoint{1.086971in}{3.662097in}}%
\pgfpathlineto{\pgfqpoint{1.054622in}{3.888008in}}%
\pgfpathlineto{\pgfqpoint{1.022274in}{4.016839in}}%
\pgfpathlineto{\pgfqpoint{0.989926in}{4.246879in}}%
\pgfpathlineto{\pgfqpoint{0.957578in}{4.305456in}}%
\pgfpathlineto{\pgfqpoint{0.957578in}{4.305456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.797454in}{0.630456in}}{\pgfqpoint{3.522727in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957578in}{3.638938in}}%
\pgfpathlineto{\pgfqpoint{0.989926in}{3.323303in}}%
\pgfpathlineto{\pgfqpoint{1.022274in}{3.004230in}}%
\pgfpathlineto{\pgfqpoint{1.054622in}{2.745278in}}%
\pgfpathlineto{\pgfqpoint{1.086971in}{2.528984in}}%
\pgfpathlineto{\pgfqpoint{1.119319in}{2.345894in}}%
\pgfpathlineto{\pgfqpoint{1.151667in}{2.191917in}}%
\pgfpathlineto{\pgfqpoint{1.184016in}{2.027569in}}%
\pgfpathlineto{\pgfqpoint{1.216364in}{1.910248in}}%
\pgfpathlineto{\pgfqpoint{1.248712in}{1.807172in}}%
\pgfpathlineto{\pgfqpoint{1.281060in}{1.742695in}}%
\pgfpathlineto{\pgfqpoint{1.313409in}{1.669206in}}%
\pgfpathlineto{\pgfqpoint{1.345757in}{1.611493in}}%
\pgfpathlineto{\pgfqpoint{1.378105in}{1.563292in}}%
\pgfpathlineto{\pgfqpoint{1.410453in}{1.521525in}}%
\pgfpathlineto{\pgfqpoint{1.442802in}{1.487294in}}%
\pgfpathlineto{\pgfqpoint{1.475150in}{1.454458in}}%
\pgfpathlineto{\pgfqpoint{1.507498in}{1.424861in}}%
\pgfpathlineto{\pgfqpoint{1.539847in}{1.397855in}}%
\pgfpathlineto{\pgfqpoint{1.572195in}{1.365212in}}%
\pgfpathlineto{\pgfqpoint{1.604543in}{1.348501in}}%
\pgfpathlineto{\pgfqpoint{1.636891in}{1.336384in}}%
\pgfpathlineto{\pgfqpoint{1.669240in}{1.321712in}}%
\pgfpathlineto{\pgfqpoint{1.701588in}{1.311569in}}%
\pgfpathlineto{\pgfqpoint{1.733936in}{1.300465in}}%
\pgfpathlineto{\pgfqpoint{1.766284in}{1.296450in}}%
\pgfpathlineto{\pgfqpoint{1.798633in}{1.291854in}}%
\pgfpathlineto{\pgfqpoint{1.830981in}{1.289757in}}%
\pgfpathlineto{\pgfqpoint{1.863329in}{1.284943in}}%
\pgfpathlineto{\pgfqpoint{1.895678in}{1.280243in}}%
\pgfpathlineto{\pgfqpoint{1.928026in}{1.275741in}}%
\pgfpathlineto{\pgfqpoint{1.960374in}{1.272864in}}%
\pgfpathlineto{\pgfqpoint{1.992722in}{1.272240in}}%
\pgfpathlineto{\pgfqpoint{2.025071in}{1.271634in}}%
\pgfpathlineto{\pgfqpoint{2.057419in}{1.268978in}}%
\pgfpathlineto{\pgfqpoint{2.089767in}{1.267764in}}%
\pgfpathlineto{\pgfqpoint{2.122116in}{1.266472in}}%
\pgfpathlineto{\pgfqpoint{2.154464in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.186812in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.219160in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.251509in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.283857in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.316205in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.348553in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.380902in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.413250in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.445598in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.477947in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.510295in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.542643in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.574991in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.607340in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.639688in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.672036in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.704384in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.736733in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.769081in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.801429in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.833778in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.866126in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.898474in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.930822in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.963171in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.995519in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.027867in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.060216in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.092564in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.124912in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.157260in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.189609in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.221957in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.254305in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.286653in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.319002in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.351350in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.383698in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.416047in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.448395in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.480743in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.513091in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.545440in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.577788in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.610136in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.642484in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.674833in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.707181in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.739529in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.771878in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.804226in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.836574in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.868922in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.901271in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.933619in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.965967in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{3.998316in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{4.030664in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{4.063012in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{4.095360in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{4.127709in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{4.160057in}{1.265304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797454in}{0.630456in}}%
\pgfpathlineto{\pgfqpoint{0.797454in}{4.480456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.320181in}{0.630456in}}%
\pgfpathlineto{\pgfqpoint{4.320181in}{4.480456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797454in}{0.630456in}}%
\pgfpathlineto{\pgfqpoint{4.320181in}{0.630456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797454in}{4.480456in}}%
\pgfpathlineto{\pgfqpoint{4.320181in}{4.480456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024726in}{0.630456in}}%
\pgfpathlineto{\pgfqpoint{8.547454in}{0.630456in}}%
\pgfpathlineto{\pgfqpoint{8.547454in}{4.480456in}}%
\pgfpathlineto{\pgfqpoint{5.024726in}{4.480456in}}%
\pgfpathlineto{\pgfqpoint{5.024726in}{0.630456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.184850in,y=0.498512in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.831816in,y=0.498512in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.478781in,y=0.498512in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.125747in,y=0.498512in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.772712in,y=0.498512in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.419678in,y=0.498512in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.786090in,y=0.303233in,,top]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time $k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.698453in, y=0.679727in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.816740in, y=1.330945in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.816740in, y=1.982164in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.816740in, y=2.633382in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.816740in, y=3.284600in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.816740in, y=3.935818in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.642897in,y=2.555456in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Incentives}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.024726in}{0.630456in}}{\pgfqpoint{3.522727in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.184850in}{0.805456in}}{\pgfqpoint{8.387330in}{4.305456in}}{%
\pgfpathmoveto{\pgfqpoint{5.184850in}{3.919244in}}%
\pgfpathlineto{\pgfqpoint{5.184850in}{0.896834in}}%
\pgfpathlineto{\pgfqpoint{5.217199in}{0.823948in}}%
\pgfpathlineto{\pgfqpoint{5.249547in}{0.805456in}}%
\pgfpathlineto{\pgfqpoint{5.281895in}{0.866672in}}%
\pgfpathlineto{\pgfqpoint{5.314243in}{1.154319in}}%
\pgfpathlineto{\pgfqpoint{5.346592in}{1.200757in}}%
\pgfpathlineto{\pgfqpoint{5.378940in}{1.458143in}}%
\pgfpathlineto{\pgfqpoint{5.411288in}{1.433609in}}%
\pgfpathlineto{\pgfqpoint{5.443637in}{1.702368in}}%
\pgfpathlineto{\pgfqpoint{5.475985in}{1.733403in}}%
\pgfpathlineto{\pgfqpoint{5.508333in}{1.981626in}}%
\pgfpathlineto{\pgfqpoint{5.540681in}{1.948348in}}%
\pgfpathlineto{\pgfqpoint{5.573030in}{2.065657in}}%
\pgfpathlineto{\pgfqpoint{5.605378in}{2.069736in}}%
\pgfpathlineto{\pgfqpoint{5.637726in}{2.206246in}}%
\pgfpathlineto{\pgfqpoint{5.670074in}{2.195275in}}%
\pgfpathlineto{\pgfqpoint{5.702423in}{2.279681in}}%
\pgfpathlineto{\pgfqpoint{5.734771in}{2.266442in}}%
\pgfpathlineto{\pgfqpoint{5.767119in}{2.351958in}}%
\pgfpathlineto{\pgfqpoint{5.799468in}{2.328043in}}%
\pgfpathlineto{\pgfqpoint{5.831816in}{2.425735in}}%
\pgfpathlineto{\pgfqpoint{5.864164in}{2.447228in}}%
\pgfpathlineto{\pgfqpoint{5.896512in}{2.441766in}}%
\pgfpathlineto{\pgfqpoint{5.928861in}{2.463202in}}%
\pgfpathlineto{\pgfqpoint{5.961209in}{2.484667in}}%
\pgfpathlineto{\pgfqpoint{5.993557in}{2.536948in}}%
\pgfpathlineto{\pgfqpoint{6.025905in}{2.521537in}}%
\pgfpathlineto{\pgfqpoint{6.058254in}{2.501490in}}%
\pgfpathlineto{\pgfqpoint{6.090602in}{2.555510in}}%
\pgfpathlineto{\pgfqpoint{6.122950in}{2.526155in}}%
\pgfpathlineto{\pgfqpoint{6.155299in}{2.534789in}}%
\pgfpathlineto{\pgfqpoint{6.187647in}{2.524747in}}%
\pgfpathlineto{\pgfqpoint{6.219995in}{2.568307in}}%
\pgfpathlineto{\pgfqpoint{6.252343in}{2.551832in}}%
\pgfpathlineto{\pgfqpoint{6.284692in}{2.551135in}}%
\pgfpathlineto{\pgfqpoint{6.317040in}{2.558896in}}%
\pgfpathlineto{\pgfqpoint{6.349388in}{2.590804in}}%
\pgfpathlineto{\pgfqpoint{6.381737in}{2.545831in}}%
\pgfpathlineto{\pgfqpoint{6.414085in}{2.559019in}}%
\pgfpathlineto{\pgfqpoint{6.446433in}{2.564966in}}%
\pgfpathlineto{\pgfqpoint{6.478781in}{2.560982in}}%
\pgfpathlineto{\pgfqpoint{6.511130in}{2.543108in}}%
\pgfpathlineto{\pgfqpoint{6.543478in}{2.565974in}}%
\pgfpathlineto{\pgfqpoint{6.575826in}{2.584895in}}%
\pgfpathlineto{\pgfqpoint{6.608174in}{2.570051in}}%
\pgfpathlineto{\pgfqpoint{6.640523in}{2.555149in}}%
\pgfpathlineto{\pgfqpoint{6.672871in}{2.566986in}}%
\pgfpathlineto{\pgfqpoint{6.705219in}{2.597170in}}%
\pgfpathlineto{\pgfqpoint{6.737568in}{2.573157in}}%
\pgfpathlineto{\pgfqpoint{6.769916in}{2.572117in}}%
\pgfpathlineto{\pgfqpoint{6.802264in}{2.573157in}}%
\pgfpathlineto{\pgfqpoint{6.834612in}{2.572117in}}%
\pgfpathlineto{\pgfqpoint{6.866961in}{2.574201in}}%
\pgfpathlineto{\pgfqpoint{6.899309in}{2.598312in}}%
\pgfpathlineto{\pgfqpoint{6.931657in}{2.571082in}}%
\pgfpathlineto{\pgfqpoint{6.964005in}{2.565974in}}%
\pgfpathlineto{\pgfqpoint{6.996354in}{2.574201in}}%
\pgfpathlineto{\pgfqpoint{7.028702in}{2.556109in}}%
\pgfpathlineto{\pgfqpoint{7.061050in}{2.542216in}}%
\pgfpathlineto{\pgfqpoint{7.093399in}{2.561971in}}%
\pgfpathlineto{\pgfqpoint{7.125747in}{2.561971in}}%
\pgfpathlineto{\pgfqpoint{7.158095in}{2.541329in}}%
\pgfpathlineto{\pgfqpoint{7.190443in}{2.574201in}}%
\pgfpathlineto{\pgfqpoint{7.222792in}{2.562965in}}%
\pgfpathlineto{\pgfqpoint{7.255140in}{2.591525in}}%
\pgfpathlineto{\pgfqpoint{7.287488in}{2.565974in}}%
\pgfpathlineto{\pgfqpoint{7.319837in}{2.573157in}}%
\pgfpathlineto{\pgfqpoint{7.352185in}{2.558044in}}%
\pgfpathlineto{\pgfqpoint{7.384533in}{2.573157in}}%
\pgfpathlineto{\pgfqpoint{7.416881in}{2.565974in}}%
\pgfpathlineto{\pgfqpoint{7.449230in}{2.542216in}}%
\pgfpathlineto{\pgfqpoint{7.481578in}{2.559019in}}%
\pgfpathlineto{\pgfqpoint{7.513926in}{2.545812in}}%
\pgfpathlineto{\pgfqpoint{7.546274in}{2.587088in}}%
\pgfpathlineto{\pgfqpoint{7.578623in}{2.590409in}}%
\pgfpathlineto{\pgfqpoint{7.610971in}{2.563963in}}%
\pgfpathlineto{\pgfqpoint{7.643319in}{2.556109in}}%
\pgfpathlineto{\pgfqpoint{7.675668in}{2.576304in}}%
\pgfpathlineto{\pgfqpoint{7.708016in}{2.544906in}}%
\pgfpathlineto{\pgfqpoint{7.740364in}{2.571082in}}%
\pgfpathlineto{\pgfqpoint{7.772712in}{2.548562in}}%
\pgfpathlineto{\pgfqpoint{7.805061in}{2.548562in}}%
\pgfpathlineto{\pgfqpoint{7.837409in}{2.548562in}}%
\pgfpathlineto{\pgfqpoint{7.869757in}{2.532745in}}%
\pgfpathlineto{\pgfqpoint{7.902106in}{2.570051in}}%
\pgfpathlineto{\pgfqpoint{7.934454in}{2.560982in}}%
\pgfpathlineto{\pgfqpoint{7.966802in}{2.570051in}}%
\pgfpathlineto{\pgfqpoint{7.999150in}{2.544004in}}%
\pgfpathlineto{\pgfqpoint{8.031499in}{2.591525in}}%
\pgfpathlineto{\pgfqpoint{8.063847in}{2.594899in}}%
\pgfpathlineto{\pgfqpoint{8.096195in}{2.540448in}}%
\pgfpathlineto{\pgfqpoint{8.128543in}{2.571082in}}%
\pgfpathlineto{\pgfqpoint{8.160892in}{2.557074in}}%
\pgfpathlineto{\pgfqpoint{8.193240in}{2.569025in}}%
\pgfpathlineto{\pgfqpoint{8.225588in}{2.569025in}}%
\pgfpathlineto{\pgfqpoint{8.257937in}{2.573157in}}%
\pgfpathlineto{\pgfqpoint{8.290285in}{2.565974in}}%
\pgfpathlineto{\pgfqpoint{8.322633in}{2.551356in}}%
\pgfpathlineto{\pgfqpoint{8.354981in}{2.559998in}}%
\pgfpathlineto{\pgfqpoint{8.387330in}{2.565974in}}%
\pgfpathlineto{\pgfqpoint{8.387330in}{4.208484in}}%
\pgfpathlineto{\pgfqpoint{8.387330in}{4.208484in}}%
\pgfpathlineto{\pgfqpoint{8.354981in}{4.192954in}}%
\pgfpathlineto{\pgfqpoint{8.322633in}{4.169338in}}%
\pgfpathlineto{\pgfqpoint{8.290285in}{4.208484in}}%
\pgfpathlineto{\pgfqpoint{8.257937in}{4.226391in}}%
\pgfpathlineto{\pgfqpoint{8.225588in}{4.216186in}}%
\pgfpathlineto{\pgfqpoint{8.193240in}{4.216186in}}%
\pgfpathlineto{\pgfqpoint{8.160892in}{4.185125in}}%
\pgfpathlineto{\pgfqpoint{8.128543in}{4.221297in}}%
\pgfpathlineto{\pgfqpoint{8.096195in}{4.137235in}}%
\pgfpathlineto{\pgfqpoint{8.063847in}{4.276333in}}%
\pgfpathlineto{\pgfqpoint{8.031499in}{4.268955in}}%
\pgfpathlineto{\pgfqpoint{7.999150in}{4.148016in}}%
\pgfpathlineto{\pgfqpoint{7.966802in}{4.218744in}}%
\pgfpathlineto{\pgfqpoint{7.934454in}{4.195554in}}%
\pgfpathlineto{\pgfqpoint{7.902106in}{4.218744in}}%
\pgfpathlineto{\pgfqpoint{7.869757in}{4.112680in}}%
\pgfpathlineto{\pgfqpoint{7.837409in}{4.161379in}}%
\pgfpathlineto{\pgfqpoint{7.805061in}{4.161379in}}%
\pgfpathlineto{\pgfqpoint{7.772712in}{4.161379in}}%
\pgfpathlineto{\pgfqpoint{7.740364in}{4.221297in}}%
\pgfpathlineto{\pgfqpoint{7.708016in}{4.150698in}}%
\pgfpathlineto{\pgfqpoint{7.675668in}{4.233996in}}%
\pgfpathlineto{\pgfqpoint{7.643319in}{4.182506in}}%
\pgfpathlineto{\pgfqpoint{7.610971in}{4.203326in}}%
\pgfpathlineto{\pgfqpoint{7.578623in}{4.266486in}}%
\pgfpathlineto{\pgfqpoint{7.546274in}{4.259055in}}%
\pgfpathlineto{\pgfqpoint{7.513926in}{4.153376in}}%
\pgfpathlineto{\pgfqpoint{7.481578in}{4.190349in}}%
\pgfpathlineto{\pgfqpoint{7.449230in}{4.142635in}}%
\pgfpathlineto{\pgfqpoint{7.416881in}{4.208484in}}%
\pgfpathlineto{\pgfqpoint{7.384533in}{4.226391in}}%
\pgfpathlineto{\pgfqpoint{7.352185in}{4.187740in}}%
\pgfpathlineto{\pgfqpoint{7.319837in}{4.226391in}}%
\pgfpathlineto{\pgfqpoint{7.287488in}{4.208484in}}%
\pgfpathlineto{\pgfqpoint{7.255140in}{4.268955in}}%
\pgfpathlineto{\pgfqpoint{7.222792in}{4.200740in}}%
\pgfpathlineto{\pgfqpoint{7.190443in}{4.228930in}}%
\pgfpathlineto{\pgfqpoint{7.158095in}{4.139938in}}%
\pgfpathlineto{\pgfqpoint{7.125747in}{4.198149in}}%
\pgfpathlineto{\pgfqpoint{7.093399in}{4.198149in}}%
\pgfpathlineto{\pgfqpoint{7.061050in}{4.142635in}}%
\pgfpathlineto{\pgfqpoint{7.028702in}{4.182506in}}%
\pgfpathlineto{\pgfqpoint{6.996354in}{4.228930in}}%
\pgfpathlineto{\pgfqpoint{6.964005in}{4.208484in}}%
\pgfpathlineto{\pgfqpoint{6.931657in}{4.221297in}}%
\pgfpathlineto{\pgfqpoint{6.899309in}{4.283673in}}%
\pgfpathlineto{\pgfqpoint{6.866961in}{4.228930in}}%
\pgfpathlineto{\pgfqpoint{6.834612in}{4.223846in}}%
\pgfpathlineto{\pgfqpoint{6.802264in}{4.226391in}}%
\pgfpathlineto{\pgfqpoint{6.769916in}{4.223846in}}%
\pgfpathlineto{\pgfqpoint{6.737568in}{4.226391in}}%
\pgfpathlineto{\pgfqpoint{6.705219in}{4.281231in}}%
\pgfpathlineto{\pgfqpoint{6.672871in}{4.211056in}}%
\pgfpathlineto{\pgfqpoint{6.640523in}{4.179882in}}%
\pgfpathlineto{\pgfqpoint{6.608174in}{4.218744in}}%
\pgfpathlineto{\pgfqpoint{6.575826in}{4.254079in}}%
\pgfpathlineto{\pgfqpoint{6.543478in}{4.208484in}}%
\pgfpathlineto{\pgfqpoint{6.511130in}{4.145328in}}%
\pgfpathlineto{\pgfqpoint{6.478781in}{4.195554in}}%
\pgfpathlineto{\pgfqpoint{6.446433in}{4.205907in}}%
\pgfpathlineto{\pgfqpoint{6.414085in}{4.190349in}}%
\pgfpathlineto{\pgfqpoint{6.381737in}{4.176176in}}%
\pgfpathlineto{\pgfqpoint{6.349388in}{4.285326in}}%
\pgfpathlineto{\pgfqpoint{6.317040in}{4.221115in}}%
\pgfpathlineto{\pgfqpoint{6.284692in}{4.211611in}}%
\pgfpathlineto{\pgfqpoint{6.252343in}{4.203089in}}%
\pgfpathlineto{\pgfqpoint{6.219995in}{4.243962in}}%
\pgfpathlineto{\pgfqpoint{6.187647in}{4.183276in}}%
\pgfpathlineto{\pgfqpoint{6.155299in}{4.220486in}}%
\pgfpathlineto{\pgfqpoint{6.122950in}{4.208271in}}%
\pgfpathlineto{\pgfqpoint{6.090602in}{4.279275in}}%
\pgfpathlineto{\pgfqpoint{6.058254in}{4.124752in}}%
\pgfpathlineto{\pgfqpoint{6.025905in}{4.206376in}}%
\pgfpathlineto{\pgfqpoint{5.993557in}{4.291021in}}%
\pgfpathlineto{\pgfqpoint{5.961209in}{4.210383in}}%
\pgfpathlineto{\pgfqpoint{5.928861in}{4.202871in}}%
\pgfpathlineto{\pgfqpoint{5.896512in}{4.172512in}}%
\pgfpathlineto{\pgfqpoint{5.864164in}{4.276901in}}%
\pgfpathlineto{\pgfqpoint{5.831816in}{4.250183in}}%
\pgfpathlineto{\pgfqpoint{5.799468in}{4.240146in}}%
\pgfpathlineto{\pgfqpoint{5.767119in}{4.259546in}}%
\pgfpathlineto{\pgfqpoint{5.734771in}{4.223299in}}%
\pgfpathlineto{\pgfqpoint{5.702423in}{4.271649in}}%
\pgfpathlineto{\pgfqpoint{5.670074in}{4.227123in}}%
\pgfpathlineto{\pgfqpoint{5.637726in}{4.305456in}}%
\pgfpathlineto{\pgfqpoint{5.605378in}{4.180469in}}%
\pgfpathlineto{\pgfqpoint{5.573030in}{4.227913in}}%
\pgfpathlineto{\pgfqpoint{5.540681in}{4.249308in}}%
\pgfpathlineto{\pgfqpoint{5.508333in}{4.289633in}}%
\pgfpathlineto{\pgfqpoint{5.475985in}{4.259702in}}%
\pgfpathlineto{\pgfqpoint{5.443637in}{4.198556in}}%
\pgfpathlineto{\pgfqpoint{5.411288in}{4.094104in}}%
\pgfpathlineto{\pgfqpoint{5.378940in}{4.105362in}}%
\pgfpathlineto{\pgfqpoint{5.346592in}{4.085405in}}%
\pgfpathlineto{\pgfqpoint{5.314243in}{3.986605in}}%
\pgfpathlineto{\pgfqpoint{5.281895in}{3.845210in}}%
\pgfpathlineto{\pgfqpoint{5.249547in}{3.665475in}}%
\pgfpathlineto{\pgfqpoint{5.217199in}{3.725130in}}%
\pgfpathlineto{\pgfqpoint{5.184850in}{3.919244in}}%
\pgfpathlineto{\pgfqpoint{5.184850in}{3.919244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.024726in}{0.630456in}}{\pgfqpoint{3.522727in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.184850in}{2.408039in}}%
\pgfpathlineto{\pgfqpoint{5.217199in}{2.274539in}}%
\pgfpathlineto{\pgfqpoint{5.249547in}{2.235466in}}%
\pgfpathlineto{\pgfqpoint{5.281895in}{2.355941in}}%
\pgfpathlineto{\pgfqpoint{5.314243in}{2.570462in}}%
\pgfpathlineto{\pgfqpoint{5.346592in}{2.643081in}}%
\pgfpathlineto{\pgfqpoint{5.378940in}{2.781753in}}%
\pgfpathlineto{\pgfqpoint{5.411288in}{2.763857in}}%
\pgfpathlineto{\pgfqpoint{5.443637in}{2.950462in}}%
\pgfpathlineto{\pgfqpoint{5.475985in}{2.996553in}}%
\pgfpathlineto{\pgfqpoint{5.508333in}{3.135629in}}%
\pgfpathlineto{\pgfqpoint{5.540681in}{3.098828in}}%
\pgfpathlineto{\pgfqpoint{5.573030in}{3.146785in}}%
\pgfpathlineto{\pgfqpoint{5.605378in}{3.125103in}}%
\pgfpathlineto{\pgfqpoint{5.637726in}{3.255851in}}%
\pgfpathlineto{\pgfqpoint{5.670074in}{3.211199in}}%
\pgfpathlineto{\pgfqpoint{5.702423in}{3.275665in}}%
\pgfpathlineto{\pgfqpoint{5.734771in}{3.244871in}}%
\pgfpathlineto{\pgfqpoint{5.767119in}{3.305752in}}%
\pgfpathlineto{\pgfqpoint{5.799468in}{3.284095in}}%
\pgfpathlineto{\pgfqpoint{5.831816in}{3.337959in}}%
\pgfpathlineto{\pgfqpoint{5.864164in}{3.362064in}}%
\pgfpathlineto{\pgfqpoint{5.896512in}{3.307139in}}%
\pgfpathlineto{\pgfqpoint{5.928861in}{3.333037in}}%
\pgfpathlineto{\pgfqpoint{5.961209in}{3.347525in}}%
\pgfpathlineto{\pgfqpoint{5.993557in}{3.413985in}}%
\pgfpathlineto{\pgfqpoint{6.025905in}{3.363957in}}%
\pgfpathlineto{\pgfqpoint{6.058254in}{3.313121in}}%
\pgfpathlineto{\pgfqpoint{6.090602in}{3.417392in}}%
\pgfpathlineto{\pgfqpoint{6.122950in}{3.367213in}}%
\pgfpathlineto{\pgfqpoint{6.155299in}{3.377637in}}%
\pgfpathlineto{\pgfqpoint{6.187647in}{3.354012in}}%
\pgfpathlineto{\pgfqpoint{6.219995in}{3.406135in}}%
\pgfpathlineto{\pgfqpoint{6.252343in}{3.377461in}}%
\pgfpathlineto{\pgfqpoint{6.284692in}{3.381373in}}%
\pgfpathlineto{\pgfqpoint{6.317040in}{3.390005in}}%
\pgfpathlineto{\pgfqpoint{6.349388in}{3.438065in}}%
\pgfpathlineto{\pgfqpoint{6.381737in}{3.361003in}}%
\pgfpathlineto{\pgfqpoint{6.414085in}{3.374684in}}%
\pgfpathlineto{\pgfqpoint{6.446433in}{3.385437in}}%
\pgfpathlineto{\pgfqpoint{6.478781in}{3.378268in}}%
\pgfpathlineto{\pgfqpoint{6.511130in}{3.344218in}}%
\pgfpathlineto{\pgfqpoint{6.543478in}{3.387229in}}%
\pgfpathlineto{\pgfqpoint{6.575826in}{3.419487in}}%
\pgfpathlineto{\pgfqpoint{6.608174in}{3.394397in}}%
\pgfpathlineto{\pgfqpoint{6.640523in}{3.367515in}}%
\pgfpathlineto{\pgfqpoint{6.672871in}{3.389021in}}%
\pgfpathlineto{\pgfqpoint{6.705219in}{3.439200in}}%
\pgfpathlineto{\pgfqpoint{6.737568in}{3.399774in}}%
\pgfpathlineto{\pgfqpoint{6.769916in}{3.397982in}}%
\pgfpathlineto{\pgfqpoint{6.802264in}{3.399774in}}%
\pgfpathlineto{\pgfqpoint{6.834612in}{3.397982in}}%
\pgfpathlineto{\pgfqpoint{6.866961in}{3.401566in}}%
\pgfpathlineto{\pgfqpoint{6.899309in}{3.440993in}}%
\pgfpathlineto{\pgfqpoint{6.931657in}{3.396189in}}%
\pgfpathlineto{\pgfqpoint{6.964005in}{3.387229in}}%
\pgfpathlineto{\pgfqpoint{6.996354in}{3.401566in}}%
\pgfpathlineto{\pgfqpoint{7.028702in}{3.369308in}}%
\pgfpathlineto{\pgfqpoint{7.061050in}{3.342426in}}%
\pgfpathlineto{\pgfqpoint{7.093399in}{3.380060in}}%
\pgfpathlineto{\pgfqpoint{7.125747in}{3.380060in}}%
\pgfpathlineto{\pgfqpoint{7.158095in}{3.340634in}}%
\pgfpathlineto{\pgfqpoint{7.190443in}{3.401566in}}%
\pgfpathlineto{\pgfqpoint{7.222792in}{3.381852in}}%
\pgfpathlineto{\pgfqpoint{7.255140in}{3.430240in}}%
\pgfpathlineto{\pgfqpoint{7.287488in}{3.387229in}}%
\pgfpathlineto{\pgfqpoint{7.319837in}{3.399774in}}%
\pgfpathlineto{\pgfqpoint{7.352185in}{3.372892in}}%
\pgfpathlineto{\pgfqpoint{7.384533in}{3.399774in}}%
\pgfpathlineto{\pgfqpoint{7.416881in}{3.387229in}}%
\pgfpathlineto{\pgfqpoint{7.449230in}{3.342426in}}%
\pgfpathlineto{\pgfqpoint{7.481578in}{3.374684in}}%
\pgfpathlineto{\pgfqpoint{7.513926in}{3.349594in}}%
\pgfpathlineto{\pgfqpoint{7.546274in}{3.423071in}}%
\pgfpathlineto{\pgfqpoint{7.578623in}{3.428448in}}%
\pgfpathlineto{\pgfqpoint{7.610971in}{3.383645in}}%
\pgfpathlineto{\pgfqpoint{7.643319in}{3.369308in}}%
\pgfpathlineto{\pgfqpoint{7.675668in}{3.405150in}}%
\pgfpathlineto{\pgfqpoint{7.708016in}{3.347802in}}%
\pgfpathlineto{\pgfqpoint{7.740364in}{3.396189in}}%
\pgfpathlineto{\pgfqpoint{7.772712in}{3.354971in}}%
\pgfpathlineto{\pgfqpoint{7.805061in}{3.354971in}}%
\pgfpathlineto{\pgfqpoint{7.837409in}{3.354971in}}%
\pgfpathlineto{\pgfqpoint{7.869757in}{3.322712in}}%
\pgfpathlineto{\pgfqpoint{7.902106in}{3.394397in}}%
\pgfpathlineto{\pgfqpoint{7.934454in}{3.378268in}}%
\pgfpathlineto{\pgfqpoint{7.966802in}{3.394397in}}%
\pgfpathlineto{\pgfqpoint{7.999150in}{3.346010in}}%
\pgfpathlineto{\pgfqpoint{8.031499in}{3.430240in}}%
\pgfpathlineto{\pgfqpoint{8.063847in}{3.435616in}}%
\pgfpathlineto{\pgfqpoint{8.096195in}{3.338841in}}%
\pgfpathlineto{\pgfqpoint{8.128543in}{3.396189in}}%
\pgfpathlineto{\pgfqpoint{8.160892in}{3.371100in}}%
\pgfpathlineto{\pgfqpoint{8.193240in}{3.392605in}}%
\pgfpathlineto{\pgfqpoint{8.225588in}{3.392605in}}%
\pgfpathlineto{\pgfqpoint{8.257937in}{3.399774in}}%
\pgfpathlineto{\pgfqpoint{8.290285in}{3.387229in}}%
\pgfpathlineto{\pgfqpoint{8.322633in}{3.360347in}}%
\pgfpathlineto{\pgfqpoint{8.354981in}{3.376476in}}%
\pgfpathlineto{\pgfqpoint{8.387330in}{3.387229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024726in}{0.630456in}}%
\pgfpathlineto{\pgfqpoint{5.024726in}{4.480456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.547454in}{0.630456in}}%
\pgfpathlineto{\pgfqpoint{8.547454in}{4.480456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024726in}{0.630456in}}%
\pgfpathlineto{\pgfqpoint{8.547454in}{0.630456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024726in}{4.480456in}}%
\pgfpathlineto{\pgfqpoint{8.547454in}{4.480456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/llmengineer.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\resizebox{0.7\textwidth}{!}{



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,409); %set diagram left start at 0, and has height of 409

%Straight Lines [id:da7123583119507095] 
\draw    (242,105.5) -- (242,311.5) ;
%Shape: Ellipse [id:dp3423825918665693] 
\draw  [fill={rgb, 255:red, 218; green, 226; blue, 70 }  ,fill opacity=0.89 ] (342.81,42.13) .. controls (342.81,33.8) and (349.56,27.04) .. (357.89,27.04) .. controls (366.22,27.04) and (372.98,33.8) .. (372.98,42.13) .. controls (372.98,50.46) and (366.22,57.21) .. (357.89,57.21) .. controls (349.56,57.21) and (342.81,50.46) .. (342.81,42.13) -- cycle ;
%Shape: Rectangle [id:dp6847255596387889] 
\draw   (46,196) -- (116,196) -- (116,242) -- (46,242) -- cycle ;
%Shape: Rectangle [id:dp6733394063554303] 
\draw   (143,195) -- (213,195) -- (213,245) -- (143,245) -- cycle ;
%Shape: Rectangle [id:dp31415406776377486] 
\draw   (33,183) -- (228,183) -- (228,256) -- (33,256) -- cycle ;
%Shape: Rectangle [id:dp17419562520073573] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.55 ] (282,168.5) -- (451,168.5) -- (451,206.27) -- (282,206.27) -- cycle ;
%Shape: Rectangle [id:dp00446444648123312] 
\draw   (288,246) -- (454,246) -- (454,305) -- (288,305) -- cycle ;
%Shape: Rectangle [id:dp16402864654332583] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.55 ] (514,193) -- (582,193) -- (582,241) -- (514,241) -- cycle ;
%Shape: Rectangle [id:dp36355703593899924] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.55 ] (597,193) -- (665,193) -- (665,241) -- (597,241) -- cycle ;
%Shape: Rectangle [id:dp5881848197835158] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.55 ] (514,133) -- (582,133) -- (582,181) -- (514,181) -- cycle ;
%Shape: Rectangle [id:dp015950657231594167] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.55 ] (597,133) -- (665,133) -- (665,181) -- (597,181) -- cycle ;
%Shape: Rectangle [id:dp31864866757800736] 
\draw  [fill={rgb, 255:red, 218; green, 226; blue, 70 }  ,fill opacity=0.89 ] (341,56.21) -- (375.39,56.21) -- (375.39,90) -- (341,90) -- cycle ;
%Right Arrow [id:dp358542329775267] 
\draw   (369.37,210.94) -- (369.55,229.61) -- (374,229.57) -- (365.22,242.1) -- (356.21,229.74) -- (360.66,229.7) -- (360.48,211.03) -- cycle ;
%Straight Lines [id:da6741267027247198] 
\draw    (361,91) -- (361,103) ;
\draw [shift={(361,105)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9777704538240555] 
\draw    (341,77) -- (140,77) -- (140,104) ;
\draw [shift={(140,106)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5330175006225042] 
\draw    (374,76) -- (599,76) -- (599,96) ;
\draw [shift={(599,98)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7446127890765908] 
\draw    (583,157) -- (595,157) ;
\draw [shift={(597,157)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4123046842322804] 
\draw    (582,218) -- (594,218) ;
\draw [shift={(596,218)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7488121281502371] 
\draw    (597,181) -- (583.56,191.75) ;
\draw [shift={(582,193)}, rotate = 321.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da13449203423909273] 
\draw    (118,219.5) -- (141,219.5) ;
\draw [shift={(143,219.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Right Arrow [id:dp9262836505596768] 
\draw   (593,243) -- (592.91,257.6) -- (596.48,257.62) -- (589.28,267.31) -- (582.19,257.54) -- (585.76,257.56) -- (585.85,242.96) -- cycle ;
%Straight Lines [id:da14367913246449326] 
\draw    (488,104.5) -- (488,314.5) ;
%Right Arrow [id:dp11353979491171895] 
\draw   (136.16,157.39) -- (136.07,171.99) -- (139.65,172.01) -- (132.44,181.7) -- (125.35,171.93) -- (128.93,171.95) -- (129.02,157.35) -- cycle ;
%Right Arrow [id:dp25840872339876153] 
\draw   (138.16,260.39) -- (138.07,274.99) -- (141.65,275.01) -- (134.44,284.7) -- (127.35,274.93) -- (130.93,274.95) -- (131.02,260.35) -- cycle ;

% Text Node
\draw (58,205) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {LLM};
% Text Node
\draw (149,204) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{43.04pt}\setlength\topsep{0pt}
\begin{center}
Bayesian \\Engine
\end{center}

\end{minipage}};
% Text Node
\draw (35,109) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {{\small \textbf{LLMA as a Sensing Mechanism}}};
% Text Node
\draw (337,174) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {LLMA};
% Text Node
\draw (294,256) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {{\small Rational Inattention Cost \ \ \ \ }\\{\small Bayesian Utility}};
% Text Node
\draw (519,144) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {LLMA};
% Text Node
\draw (603,144) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {LLMA};
% Text Node
\draw (519,206) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {LLMA};
% Text Node
\draw (603,205) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {LLMA};
% Text Node
\draw (490,102) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{150.94pt}\setlength\topsep{0pt}
\begin{center}
{\small \textbf{Bayesian Social Learning and Stochastic Control}}
\end{center}

\end{minipage}};
% Text Node
\draw (385.01,36.19) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\textbf{LLMA Engineer }};
% Text Node
\draw (528,271) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{94.58pt}\setlength\topsep{0pt}
\begin{center}
Interpretable \& Robust\\Bayesian Inference
\end{center}

\end{minipage}};
% Text Node
\draw (81,138) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{71.6pt}\setlength\topsep{0pt}
\begin{center}
Text Observation
\end{center}

\end{minipage}};
% Text Node
\draw (88,289) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{62.42pt}\setlength\topsep{0pt}
\begin{center}
State Estimate
\end{center}

\end{minipage}};
% Text Node
\draw (252,106.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{154.22pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\small Reconstructed Interpretable Model}}\\{\small using }\\{\small Bayesian Revealed Preferences}
\end{center}

\end{minipage}};


\end{tikzpicture}
}

==> plots/model.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\resizebox{0.8\textwidth}{!}{

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,483); %set diagram left start at 0, and has height of 483

%Shape: Rectangle [id:dp8362164591045154] 
\draw   (276,250) -- (606,250) -- (606,350) -- (276,350) -- cycle ;
%Shape: Rectangle [id:dp9385380226976361] 
\draw   (296,270) -- (426,270) -- (426,330) -- (296,330) -- cycle ;
%Shape: Rectangle [id:dp9787126007412823] 
\draw   (456,270) -- (586,270) -- (586,330) -- (456,330) -- cycle ;
%Straight Lines [id:da5985291818916527] 
\draw    (606,300) -- (634,300) ;
\draw [shift={(636,300)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da943137290920862] 
\draw    (226,300) -- (274,300) ;
\draw [shift={(276,300)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9304877386387811] 
\draw    (426,300) -- (454,300) ;
\draw [shift={(456,300)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6857378439340718] 
\draw    (226,340) -- (274,340) ;
\draw [shift={(276,340)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da15468487690937738] 
\draw    (226,261) -- (274,261) ;
\draw [shift={(276,261)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp7296162729459856] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (30,230) -- (250,230) -- (250,370) -- (30,370) -- cycle ;

% Text Node
\draw (208,291.4) node [anchor=north west][inner sep=0.75pt]    {$y^{'}_{k}$};
% Text Node
\draw (168,300.4) node [anchor=north west][inner sep=0.75pt]    {$x_{k}$};
% Text Node
\draw (185,300.4) node [anchor=north west][inner sep=0.75pt]    {$\sim $};
% Text Node
\draw (307,281) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{77.03pt}\setlength\topsep{0pt}
Large Language
\begin{center}
Model
\end{center}

\end{minipage}};
% Text Node
\draw (481,282) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Bayesian Engine\\(e.g. Probabilistic \\Neural Network)};
% Text Node
\draw (430,225) node   [align=left] {\begin{minipage}[lt]{190.23pt}\setlength\topsep{0pt}
\begin{center}
Large \textbf{L}anguage \textbf{M}odel \textbf{A}gent (Rationally Inattentive Utility Maximizer)
\end{center}

\end{minipage}};
% Text Node
\draw (639,291.4) node [anchor=north west][inner sep=0.75pt]    {$a_{k}$};
% Text Node
\draw (434,275.4) node [anchor=north west][inner sep=0.75pt]    {$y_{k}$};
% Text Node
\draw (187,332.4) node [anchor=north west][inner sep=0.75pt]    {$a_{k-1}$};
% Text Node
\draw (207,252.4) node [anchor=north west][inner sep=0.75pt]    {$c_{k}$};
% Text Node
\draw (41,249) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Control \\(System Prompt)};
% Text Node
\draw (41,289) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Private Observation\\(User Prompt)\\ (Text to be analyzed)};
% Text Node
\draw (41,329) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Context\\(Background)};
% Text Node
\draw (31,212) node [anchor=north west][inner sep=0.75pt]   [align=left] {LLM Input (\textcolor[rgb]{0.29,0.56,0.89}{Text Input})};
% Text Node
\draw (611,251) node [anchor=north west][inner sep=0.75pt]   [align=left] {LLM Output};
% Text Node
\draw (611,271) node [anchor=north west][inner sep=0.75pt]   [align=left] {(\textcolor[rgb]{0.29,0.56,0.89}{Sentiment})};


\end{tikzpicture}
}

==> plots/organization.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\resizebox{0.9\textwidth}{!}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da5783357885094456] 
\draw    (100.67,67) -- (100.67,160.33) ;
%Straight Lines [id:da4518952689542859] 
\draw    (273.33,62.33) -- (274,212) ;
%Straight Lines [id:da2992434058374851] 
\draw    (100,110.33) -- (138,110.33) ;
%Straight Lines [id:da4012480456659293] 
\draw    (100.67,160.33) -- (138.67,160.33) ;
%Straight Lines [id:da1622186569645072] 
\draw    (273.33,91) -- (311.33,91) ;
%Straight Lines [id:da13153102440249387] 
\draw    (272.67,146.33) -- (310.67,146.33) ;
%Straight Lines [id:da7332576957030845] 
\draw    (272.67,195) -- (310.67,195) ;
%Straight Lines [id:da1642352917774379] 
\draw    (458.67,61) -- (458.67,219) ;
%Straight Lines [id:da14889699907688558] 
\draw    (458.67,89.67) -- (496.67,89.67) ;
%Straight Lines [id:da6668808044305097] 
\draw    (458,145) -- (496,145) ;
%Straight Lines [id:da8795729193613577] 
\draw    (458,186.33) -- (496,186.33) ;
%Straight Lines [id:da54694552247739] 
\draw    (458.67,219) -- (496.67,219) ;

% Text Node
\draw (142.67,86.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \textbf{Sec. 3}: LLM Agent }\\{\footnotesize as a Sensor}};
% Text Node
\draw (142,136.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \textbf{Sec. 4}: LLM Agent as a }\\{\footnotesize Rationally Inattentive }\\{\footnotesize Bayesian Utility }\\{\footnotesize Maximizer (RIBUM)}};
% Text Node
\draw (89.33,26) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \textbf{Part 1}}\\{\footnotesize \textbf{Individual LLM Agent }}};
% Text Node
\draw (253.33,24.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \textbf{Part 2}}\\{\footnotesize \textbf{Network of LLM Agents }}};
% Text Node
\draw (313.33,72) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \textbf{Sec. 5: } Sequential }\\{\footnotesize Bayesian Social Learning}};
% Text Node
\draw (314.67,128) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \textbf{Sec. 6}: Word-of-Mouth}\\{\footnotesize Bayesian Social Learning}};
% Text Node
\draw (314,176.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \textbf{Sec. 6: }Asynchronous}\\{\footnotesize Bayesian Social Learning}};
% Text Node
\draw (448,23.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \textbf{Part 3}}\\{\footnotesize \textbf{Stochastic Control for delaying Herding in LLM Agents }}};
% Text Node
\draw (500.67,70) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \textbf{Sec. 7:} Optimal Stopping for }\\{\footnotesize Centrally Controlled LLM Agents}};
% Text Node
\draw (500.67,126.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \textbf{Sec. 8: }Optimal Stopping for }\\{\footnotesize Incentivized Autonomous LLMAs}};
% Text Node
\draw (499.33,176) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \textbf{Sec. 9:} Stochastic Approximation for Optimal Policy }};
% Text Node
\draw (498,209.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \textbf{Sec. 10:} Numerical Results on Bayesian inference }\\{\footnotesize Product Quality and Hate Speech Peddler Identification}};
% Text Node
% \draw (266,234) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \textbf{Sec. 11:} Numerical Results}};


\end{tikzpicture}}

==> plots/parameter_sweep.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/adit/.pyenv/versions/3.10.4/envs/venv/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/adit/.pyenv/versions/3.10.4/envs/venv/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.571571in}{5.350456in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.571571in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.571571in}{5.350456in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.350456in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721571in}{3.150456in}}%
\pgfpathlineto{\pgfqpoint{4.244299in}{3.150456in}}%
\pgfpathlineto{\pgfqpoint{4.244299in}{5.250456in}}%
\pgfpathlineto{\pgfqpoint{0.721571in}{5.250456in}}%
\pgfpathlineto{\pgfqpoint{0.721571in}{3.150456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.881695in,y=3.018512in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528661in,y=3.018512in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175626in,y=3.018512in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.822592in,y=3.018512in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469557in,y=3.018512in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.116523in,y=3.018512in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.361502in, y=3.444155in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.361502in, y=4.059521in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{600}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.361502in, y=4.674887in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{800}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305946in,y=4.200456in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Costs}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721571in}{3.150456in}}{\pgfqpoint{3.522727in}{2.100000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881695in}{4.759861in}}%
\pgfpathlineto{\pgfqpoint{0.881695in}{4.720383in}}%
\pgfpathlineto{\pgfqpoint{0.914043in}{4.720383in}}%
\pgfpathlineto{\pgfqpoint{0.914043in}{4.776464in}}%
\pgfpathlineto{\pgfqpoint{0.946392in}{4.776464in}}%
\pgfpathlineto{\pgfqpoint{0.946392in}{4.702136in}}%
\pgfpathlineto{\pgfqpoint{0.978740in}{4.702136in}}%
\pgfpathlineto{\pgfqpoint{0.978740in}{4.748363in}}%
\pgfpathlineto{\pgfqpoint{1.011088in}{4.748363in}}%
\pgfpathlineto{\pgfqpoint{1.011088in}{4.654452in}}%
\pgfpathlineto{\pgfqpoint{1.043437in}{4.654452in}}%
\pgfpathlineto{\pgfqpoint{1.043437in}{4.724886in}}%
\pgfpathlineto{\pgfqpoint{1.075785in}{4.724886in}}%
\pgfpathlineto{\pgfqpoint{1.075785in}{4.703114in}}%
\pgfpathlineto{\pgfqpoint{1.108133in}{4.703114in}}%
\pgfpathlineto{\pgfqpoint{1.108133in}{4.696754in}}%
\pgfpathlineto{\pgfqpoint{1.140481in}{4.696754in}}%
\pgfpathlineto{\pgfqpoint{1.140481in}{4.684759in}}%
\pgfpathlineto{\pgfqpoint{1.172830in}{4.684759in}}%
\pgfpathlineto{\pgfqpoint{1.172830in}{4.718254in}}%
\pgfpathlineto{\pgfqpoint{1.205178in}{4.718254in}}%
\pgfpathlineto{\pgfqpoint{1.205178in}{4.716276in}}%
\pgfpathlineto{\pgfqpoint{1.237526in}{4.716276in}}%
\pgfpathlineto{\pgfqpoint{1.237526in}{4.707939in}}%
\pgfpathlineto{\pgfqpoint{1.269875in}{4.707939in}}%
\pgfpathlineto{\pgfqpoint{1.269875in}{4.791289in}}%
\pgfpathlineto{\pgfqpoint{1.302223in}{4.791289in}}%
\pgfpathlineto{\pgfqpoint{1.302223in}{4.746871in}}%
\pgfpathlineto{\pgfqpoint{1.334571in}{4.746871in}}%
\pgfpathlineto{\pgfqpoint{1.334571in}{4.812844in}}%
\pgfpathlineto{\pgfqpoint{1.366919in}{4.812844in}}%
\pgfpathlineto{\pgfqpoint{1.366919in}{4.753397in}}%
\pgfpathlineto{\pgfqpoint{1.399268in}{4.753397in}}%
\pgfpathlineto{\pgfqpoint{1.399268in}{4.709615in}}%
\pgfpathlineto{\pgfqpoint{1.431616in}{4.709615in}}%
\pgfpathlineto{\pgfqpoint{1.431616in}{4.765752in}}%
\pgfpathlineto{\pgfqpoint{1.463964in}{4.765752in}}%
\pgfpathlineto{\pgfqpoint{1.463964in}{4.748501in}}%
\pgfpathlineto{\pgfqpoint{1.496312in}{4.748501in}}%
\pgfpathlineto{\pgfqpoint{1.496312in}{4.964256in}}%
\pgfpathlineto{\pgfqpoint{1.528661in}{4.964256in}}%
\pgfpathlineto{\pgfqpoint{1.528661in}{5.055115in}}%
\pgfpathlineto{\pgfqpoint{1.561009in}{5.055115in}}%
\pgfpathlineto{\pgfqpoint{1.561009in}{5.045054in}}%
\pgfpathlineto{\pgfqpoint{1.593357in}{5.045054in}}%
\pgfpathlineto{\pgfqpoint{1.593357in}{5.057866in}}%
\pgfpathlineto{\pgfqpoint{1.625706in}{5.057866in}}%
\pgfpathlineto{\pgfqpoint{1.625706in}{5.115458in}}%
\pgfpathlineto{\pgfqpoint{1.658054in}{5.115458in}}%
\pgfpathlineto{\pgfqpoint{1.658054in}{5.089259in}}%
\pgfpathlineto{\pgfqpoint{1.690402in}{5.089259in}}%
\pgfpathlineto{\pgfqpoint{1.690402in}{5.013417in}}%
\pgfpathlineto{\pgfqpoint{1.722750in}{5.013417in}}%
\pgfpathlineto{\pgfqpoint{1.722750in}{5.096261in}}%
\pgfpathlineto{\pgfqpoint{1.755099in}{5.096261in}}%
\pgfpathlineto{\pgfqpoint{1.755099in}{5.114934in}}%
\pgfpathlineto{\pgfqpoint{1.787447in}{5.114934in}}%
\pgfpathlineto{\pgfqpoint{1.787447in}{4.993964in}}%
\pgfpathlineto{\pgfqpoint{1.819795in}{4.993964in}}%
\pgfpathlineto{\pgfqpoint{1.819795in}{5.041780in}}%
\pgfpathlineto{\pgfqpoint{1.852144in}{5.041780in}}%
\pgfpathlineto{\pgfqpoint{1.852144in}{5.064826in}}%
\pgfpathlineto{\pgfqpoint{1.884492in}{5.064826in}}%
\pgfpathlineto{\pgfqpoint{1.884492in}{5.028136in}}%
\pgfpathlineto{\pgfqpoint{1.916840in}{5.028136in}}%
\pgfpathlineto{\pgfqpoint{1.916840in}{5.106219in}}%
\pgfpathlineto{\pgfqpoint{1.949188in}{5.106219in}}%
\pgfpathlineto{\pgfqpoint{1.949188in}{5.081653in}}%
\pgfpathlineto{\pgfqpoint{1.981537in}{5.081653in}}%
\pgfpathlineto{\pgfqpoint{1.981537in}{5.057321in}}%
\pgfpathlineto{\pgfqpoint{2.013885in}{5.057321in}}%
\pgfpathlineto{\pgfqpoint{2.013885in}{5.123515in}}%
\pgfpathlineto{\pgfqpoint{2.046233in}{5.123515in}}%
\pgfpathlineto{\pgfqpoint{2.046233in}{5.106493in}}%
\pgfpathlineto{\pgfqpoint{2.078581in}{5.106493in}}%
\pgfpathlineto{\pgfqpoint{2.078581in}{5.022605in}}%
\pgfpathlineto{\pgfqpoint{2.110930in}{5.022605in}}%
\pgfpathlineto{\pgfqpoint{2.110930in}{5.111716in}}%
\pgfpathlineto{\pgfqpoint{2.143278in}{5.111716in}}%
\pgfpathlineto{\pgfqpoint{2.143278in}{5.076978in}}%
\pgfpathlineto{\pgfqpoint{2.175626in}{5.076978in}}%
\pgfpathlineto{\pgfqpoint{2.175626in}{5.129455in}}%
\pgfpathlineto{\pgfqpoint{2.207975in}{5.129455in}}%
\pgfpathlineto{\pgfqpoint{2.207975in}{5.085217in}}%
\pgfpathlineto{\pgfqpoint{2.240323in}{5.085217in}}%
\pgfpathlineto{\pgfqpoint{2.240323in}{5.029741in}}%
\pgfpathlineto{\pgfqpoint{2.272671in}{5.029741in}}%
\pgfpathlineto{\pgfqpoint{2.272671in}{5.054720in}}%
\pgfpathlineto{\pgfqpoint{2.305019in}{5.054720in}}%
\pgfpathlineto{\pgfqpoint{2.305019in}{5.094347in}}%
\pgfpathlineto{\pgfqpoint{2.337368in}{5.094347in}}%
\pgfpathlineto{\pgfqpoint{2.337368in}{5.110187in}}%
\pgfpathlineto{\pgfqpoint{2.369716in}{5.110187in}}%
\pgfpathlineto{\pgfqpoint{2.369716in}{5.048901in}}%
\pgfpathlineto{\pgfqpoint{2.402064in}{5.048901in}}%
\pgfpathlineto{\pgfqpoint{2.402064in}{5.118977in}}%
\pgfpathlineto{\pgfqpoint{2.434412in}{5.118977in}}%
\pgfpathlineto{\pgfqpoint{2.434412in}{5.095952in}}%
\pgfpathlineto{\pgfqpoint{2.466761in}{5.095952in}}%
\pgfpathlineto{\pgfqpoint{2.466761in}{5.045446in}}%
\pgfpathlineto{\pgfqpoint{2.499109in}{5.045446in}}%
\pgfpathlineto{\pgfqpoint{2.499109in}{5.133276in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{5.133276in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{5.054727in}}%
\pgfpathlineto{\pgfqpoint{2.563806in}{5.054727in}}%
\pgfpathlineto{\pgfqpoint{2.563806in}{5.122740in}}%
\pgfpathlineto{\pgfqpoint{2.596154in}{5.122740in}}%
\pgfpathlineto{\pgfqpoint{2.596154in}{5.039339in}}%
\pgfpathlineto{\pgfqpoint{2.628502in}{5.039339in}}%
\pgfpathlineto{\pgfqpoint{2.628502in}{5.155002in}}%
\pgfpathlineto{\pgfqpoint{2.660850in}{5.155002in}}%
\pgfpathlineto{\pgfqpoint{2.660850in}{5.004528in}}%
\pgfpathlineto{\pgfqpoint{2.693199in}{5.004528in}}%
\pgfpathlineto{\pgfqpoint{2.693199in}{5.041234in}}%
\pgfpathlineto{\pgfqpoint{2.725547in}{5.041234in}}%
\pgfpathlineto{\pgfqpoint{2.725547in}{5.135858in}}%
\pgfpathlineto{\pgfqpoint{2.757895in}{5.135858in}}%
\pgfpathlineto{\pgfqpoint{2.757895in}{5.022778in}}%
\pgfpathlineto{\pgfqpoint{2.790244in}{5.022778in}}%
\pgfpathlineto{\pgfqpoint{2.790244in}{5.045838in}}%
\pgfpathlineto{\pgfqpoint{2.822592in}{5.045838in}}%
\pgfpathlineto{\pgfqpoint{2.822592in}{5.072670in}}%
\pgfpathlineto{\pgfqpoint{2.854940in}{5.072670in}}%
\pgfpathlineto{\pgfqpoint{2.854940in}{5.096925in}}%
\pgfpathlineto{\pgfqpoint{2.887288in}{5.096925in}}%
\pgfpathlineto{\pgfqpoint{2.887288in}{5.085392in}}%
\pgfpathlineto{\pgfqpoint{2.919637in}{5.085392in}}%
\pgfpathlineto{\pgfqpoint{2.919637in}{5.098765in}}%
\pgfpathlineto{\pgfqpoint{2.951985in}{5.098765in}}%
\pgfpathlineto{\pgfqpoint{2.951985in}{5.104307in}}%
\pgfpathlineto{\pgfqpoint{2.984333in}{5.104307in}}%
\pgfpathlineto{\pgfqpoint{2.984333in}{5.105674in}}%
\pgfpathlineto{\pgfqpoint{3.016681in}{5.105674in}}%
\pgfpathlineto{\pgfqpoint{3.016681in}{4.857953in}}%
\pgfpathlineto{\pgfqpoint{3.049030in}{4.857953in}}%
\pgfpathlineto{\pgfqpoint{3.049030in}{4.707103in}}%
\pgfpathlineto{\pgfqpoint{3.081378in}{4.707103in}}%
\pgfpathlineto{\pgfqpoint{3.081378in}{4.559090in}}%
\pgfpathlineto{\pgfqpoint{3.113726in}{4.559090in}}%
\pgfpathlineto{\pgfqpoint{3.113726in}{3.823343in}}%
\pgfpathlineto{\pgfqpoint{3.146075in}{3.823343in}}%
\pgfpathlineto{\pgfqpoint{3.146075in}{3.428590in}}%
\pgfpathlineto{\pgfqpoint{3.178423in}{3.428590in}}%
\pgfpathlineto{\pgfqpoint{3.178423in}{3.309104in}}%
\pgfpathlineto{\pgfqpoint{3.210771in}{3.309104in}}%
\pgfpathlineto{\pgfqpoint{3.210771in}{3.266287in}}%
\pgfpathlineto{\pgfqpoint{3.243119in}{3.266287in}}%
\pgfpathlineto{\pgfqpoint{3.243119in}{3.304176in}}%
\pgfpathlineto{\pgfqpoint{3.275468in}{3.304176in}}%
\pgfpathlineto{\pgfqpoint{3.275468in}{3.245911in}}%
\pgfpathlineto{\pgfqpoint{3.307816in}{3.245911in}}%
\pgfpathlineto{\pgfqpoint{3.307816in}{3.286697in}}%
\pgfpathlineto{\pgfqpoint{3.340164in}{3.286697in}}%
\pgfpathlineto{\pgfqpoint{3.340164in}{3.276141in}}%
\pgfpathlineto{\pgfqpoint{3.372512in}{3.276141in}}%
\pgfpathlineto{\pgfqpoint{3.372512in}{3.303611in}}%
\pgfpathlineto{\pgfqpoint{3.404861in}{3.303611in}}%
\pgfpathlineto{\pgfqpoint{3.404861in}{3.276570in}}%
\pgfpathlineto{\pgfqpoint{3.437209in}{3.276570in}}%
\pgfpathlineto{\pgfqpoint{3.437209in}{3.287846in}}%
\pgfpathlineto{\pgfqpoint{3.469557in}{3.287846in}}%
\pgfpathlineto{\pgfqpoint{3.469557in}{3.339819in}}%
\pgfpathlineto{\pgfqpoint{3.501906in}{3.339819in}}%
\pgfpathlineto{\pgfqpoint{3.501906in}{3.331332in}}%
\pgfpathlineto{\pgfqpoint{3.534254in}{3.331332in}}%
\pgfpathlineto{\pgfqpoint{3.534254in}{3.315043in}}%
\pgfpathlineto{\pgfqpoint{3.566602in}{3.315043in}}%
\pgfpathlineto{\pgfqpoint{3.566602in}{3.246064in}}%
\pgfpathlineto{\pgfqpoint{3.598950in}{3.246064in}}%
\pgfpathlineto{\pgfqpoint{3.598950in}{3.300693in}}%
\pgfpathlineto{\pgfqpoint{3.631299in}{3.300693in}}%
\pgfpathlineto{\pgfqpoint{3.631299in}{3.248464in}}%
\pgfpathlineto{\pgfqpoint{3.663647in}{3.248464in}}%
\pgfpathlineto{\pgfqpoint{3.663647in}{3.320338in}}%
\pgfpathlineto{\pgfqpoint{3.695995in}{3.320338in}}%
\pgfpathlineto{\pgfqpoint{3.695995in}{3.262728in}}%
\pgfpathlineto{\pgfqpoint{3.728344in}{3.262728in}}%
\pgfpathlineto{\pgfqpoint{3.728344in}{3.246715in}}%
\pgfpathlineto{\pgfqpoint{3.760692in}{3.246715in}}%
\pgfpathlineto{\pgfqpoint{3.760692in}{3.285800in}}%
\pgfpathlineto{\pgfqpoint{3.793040in}{3.285800in}}%
\pgfpathlineto{\pgfqpoint{3.793040in}{3.295068in}}%
\pgfpathlineto{\pgfqpoint{3.825388in}{3.295068in}}%
\pgfpathlineto{\pgfqpoint{3.825388in}{3.287443in}}%
\pgfpathlineto{\pgfqpoint{3.857737in}{3.287443in}}%
\pgfpathlineto{\pgfqpoint{3.857737in}{3.289342in}}%
\pgfpathlineto{\pgfqpoint{3.890085in}{3.289342in}}%
\pgfpathlineto{\pgfqpoint{3.890085in}{3.284752in}}%
\pgfpathlineto{\pgfqpoint{3.922433in}{3.284752in}}%
\pgfpathlineto{\pgfqpoint{3.922433in}{3.305336in}}%
\pgfpathlineto{\pgfqpoint{3.954781in}{3.305336in}}%
\pgfpathlineto{\pgfqpoint{3.954781in}{3.257045in}}%
\pgfpathlineto{\pgfqpoint{3.987130in}{3.257045in}}%
\pgfpathlineto{\pgfqpoint{3.987130in}{3.261677in}}%
\pgfpathlineto{\pgfqpoint{4.019478in}{3.261677in}}%
\pgfpathlineto{\pgfqpoint{4.019478in}{3.287524in}}%
\pgfpathlineto{\pgfqpoint{4.051826in}{3.287524in}}%
\pgfpathlineto{\pgfqpoint{4.051826in}{3.297263in}}%
\pgfpathlineto{\pgfqpoint{4.084175in}{3.297263in}}%
\pgfpathlineto{\pgfqpoint{4.084175in}{3.297263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721571in}{3.150456in}}%
\pgfpathlineto{\pgfqpoint{0.721571in}{5.250456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244299in}{3.150456in}}%
\pgfpathlineto{\pgfqpoint{4.244299in}{5.250456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721571in}{3.150456in}}%
\pgfpathlineto{\pgfqpoint{4.244299in}{3.150456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721571in}{5.250456in}}%
\pgfpathlineto{\pgfqpoint{4.244299in}{5.250456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948844in}{3.150456in}}%
\pgfpathlineto{\pgfqpoint{8.471571in}{3.150456in}}%
\pgfpathlineto{\pgfqpoint{8.471571in}{5.250456in}}%
\pgfpathlineto{\pgfqpoint{4.948844in}{5.250456in}}%
\pgfpathlineto{\pgfqpoint{4.948844in}{3.150456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.108968in,y=3.018512in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.755933in,y=3.018512in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.402899in,y=3.018512in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.049865in,y=3.018512in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.696830in,y=3.018512in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.343796in,y=3.018512in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.622571in, y=3.191230in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.622571in, y=3.573048in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.622571in, y=3.954866in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.622571in, y=4.336685in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.622571in, y=4.718503in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.622571in, y=5.100321in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.567015in,y=4.200456in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Threshold Parameters}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.948844in}{3.150456in}}{\pgfqpoint{3.522727in}{2.100000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108968in}{3.245911in}}%
\pgfpathlineto{\pgfqpoint{5.108968in}{3.246391in}}%
\pgfpathlineto{\pgfqpoint{5.141316in}{3.246391in}}%
\pgfpathlineto{\pgfqpoint{5.141316in}{3.247832in}}%
\pgfpathlineto{\pgfqpoint{5.173664in}{3.247832in}}%
\pgfpathlineto{\pgfqpoint{5.173664in}{3.250233in}}%
\pgfpathlineto{\pgfqpoint{5.206013in}{3.250233in}}%
\pgfpathlineto{\pgfqpoint{5.206013in}{3.253590in}}%
\pgfpathlineto{\pgfqpoint{5.238361in}{3.253590in}}%
\pgfpathlineto{\pgfqpoint{5.238361in}{3.257901in}}%
\pgfpathlineto{\pgfqpoint{5.270709in}{3.257901in}}%
\pgfpathlineto{\pgfqpoint{5.270709in}{3.263161in}}%
\pgfpathlineto{\pgfqpoint{5.303058in}{3.263161in}}%
\pgfpathlineto{\pgfqpoint{5.303058in}{3.269364in}}%
\pgfpathlineto{\pgfqpoint{5.335406in}{3.269364in}}%
\pgfpathlineto{\pgfqpoint{5.335406in}{3.276505in}}%
\pgfpathlineto{\pgfqpoint{5.367754in}{3.276505in}}%
\pgfpathlineto{\pgfqpoint{5.367754in}{3.284576in}}%
\pgfpathlineto{\pgfqpoint{5.400102in}{3.284576in}}%
\pgfpathlineto{\pgfqpoint{5.400102in}{3.293570in}}%
\pgfpathlineto{\pgfqpoint{5.432451in}{3.293570in}}%
\pgfpathlineto{\pgfqpoint{5.432451in}{3.303477in}}%
\pgfpathlineto{\pgfqpoint{5.464799in}{3.303477in}}%
\pgfpathlineto{\pgfqpoint{5.464799in}{3.314287in}}%
\pgfpathlineto{\pgfqpoint{5.497147in}{3.314287in}}%
\pgfpathlineto{\pgfqpoint{5.497147in}{3.325989in}}%
\pgfpathlineto{\pgfqpoint{5.529496in}{3.325989in}}%
\pgfpathlineto{\pgfqpoint{5.529496in}{3.338572in}}%
\pgfpathlineto{\pgfqpoint{5.561844in}{3.338572in}}%
\pgfpathlineto{\pgfqpoint{5.561844in}{3.352022in}}%
\pgfpathlineto{\pgfqpoint{5.594192in}{3.352022in}}%
\pgfpathlineto{\pgfqpoint{5.594192in}{3.366327in}}%
\pgfpathlineto{\pgfqpoint{5.626540in}{3.366327in}}%
\pgfpathlineto{\pgfqpoint{5.626540in}{3.381472in}}%
\pgfpathlineto{\pgfqpoint{5.658889in}{3.381472in}}%
\pgfpathlineto{\pgfqpoint{5.658889in}{3.397441in}}%
\pgfpathlineto{\pgfqpoint{5.691237in}{3.397441in}}%
\pgfpathlineto{\pgfqpoint{5.691237in}{3.414219in}}%
\pgfpathlineto{\pgfqpoint{5.723585in}{3.414219in}}%
\pgfpathlineto{\pgfqpoint{5.723585in}{3.431789in}}%
\pgfpathlineto{\pgfqpoint{5.755933in}{3.431789in}}%
\pgfpathlineto{\pgfqpoint{5.755933in}{3.450133in}}%
\pgfpathlineto{\pgfqpoint{5.788282in}{3.450133in}}%
\pgfpathlineto{\pgfqpoint{5.788282in}{3.469232in}}%
\pgfpathlineto{\pgfqpoint{5.820630in}{3.469232in}}%
\pgfpathlineto{\pgfqpoint{5.820630in}{3.489067in}}%
\pgfpathlineto{\pgfqpoint{5.852978in}{3.489067in}}%
\pgfpathlineto{\pgfqpoint{5.852978in}{3.509619in}}%
\pgfpathlineto{\pgfqpoint{5.885327in}{3.509619in}}%
\pgfpathlineto{\pgfqpoint{5.885327in}{3.530866in}}%
\pgfpathlineto{\pgfqpoint{5.917675in}{3.530866in}}%
\pgfpathlineto{\pgfqpoint{5.917675in}{3.552788in}}%
\pgfpathlineto{\pgfqpoint{5.950023in}{3.552788in}}%
\pgfpathlineto{\pgfqpoint{5.950023in}{3.575362in}}%
\pgfpathlineto{\pgfqpoint{5.982371in}{3.575362in}}%
\pgfpathlineto{\pgfqpoint{5.982371in}{3.598565in}}%
\pgfpathlineto{\pgfqpoint{6.014720in}{3.598565in}}%
\pgfpathlineto{\pgfqpoint{6.014720in}{3.622374in}}%
\pgfpathlineto{\pgfqpoint{6.047068in}{3.622374in}}%
\pgfpathlineto{\pgfqpoint{6.047068in}{3.646765in}}%
\pgfpathlineto{\pgfqpoint{6.079416in}{3.646765in}}%
\pgfpathlineto{\pgfqpoint{6.079416in}{3.671714in}}%
\pgfpathlineto{\pgfqpoint{6.111765in}{3.671714in}}%
\pgfpathlineto{\pgfqpoint{6.111765in}{3.697195in}}%
\pgfpathlineto{\pgfqpoint{6.144113in}{3.697195in}}%
\pgfpathlineto{\pgfqpoint{6.144113in}{3.723183in}}%
\pgfpathlineto{\pgfqpoint{6.176461in}{3.723183in}}%
\pgfpathlineto{\pgfqpoint{6.176461in}{3.749652in}}%
\pgfpathlineto{\pgfqpoint{6.208809in}{3.749652in}}%
\pgfpathlineto{\pgfqpoint{6.208809in}{3.776574in}}%
\pgfpathlineto{\pgfqpoint{6.241158in}{3.776574in}}%
\pgfpathlineto{\pgfqpoint{6.241158in}{3.803924in}}%
\pgfpathlineto{\pgfqpoint{6.273506in}{3.803924in}}%
\pgfpathlineto{\pgfqpoint{6.273506in}{3.831672in}}%
\pgfpathlineto{\pgfqpoint{6.305854in}{3.831672in}}%
\pgfpathlineto{\pgfqpoint{6.305854in}{3.859792in}}%
\pgfpathlineto{\pgfqpoint{6.338202in}{3.859792in}}%
\pgfpathlineto{\pgfqpoint{6.338202in}{3.888255in}}%
\pgfpathlineto{\pgfqpoint{6.370551in}{3.888255in}}%
\pgfpathlineto{\pgfqpoint{6.370551in}{3.917032in}}%
\pgfpathlineto{\pgfqpoint{6.402899in}{3.917032in}}%
\pgfpathlineto{\pgfqpoint{6.402899in}{3.946095in}}%
\pgfpathlineto{\pgfqpoint{6.435247in}{3.946095in}}%
\pgfpathlineto{\pgfqpoint{6.435247in}{3.975413in}}%
\pgfpathlineto{\pgfqpoint{6.467596in}{3.975413in}}%
\pgfpathlineto{\pgfqpoint{6.467596in}{4.004959in}}%
\pgfpathlineto{\pgfqpoint{6.499944in}{4.004959in}}%
\pgfpathlineto{\pgfqpoint{6.499944in}{4.034701in}}%
\pgfpathlineto{\pgfqpoint{6.532292in}{4.034701in}}%
\pgfpathlineto{\pgfqpoint{6.532292in}{4.064610in}}%
\pgfpathlineto{\pgfqpoint{6.564640in}{4.064610in}}%
\pgfpathlineto{\pgfqpoint{6.564640in}{4.094656in}}%
\pgfpathlineto{\pgfqpoint{6.596989in}{4.094656in}}%
\pgfpathlineto{\pgfqpoint{6.596989in}{4.124808in}}%
\pgfpathlineto{\pgfqpoint{6.629337in}{4.124808in}}%
\pgfpathlineto{\pgfqpoint{6.629337in}{4.155037in}}%
\pgfpathlineto{\pgfqpoint{6.661685in}{4.155037in}}%
\pgfpathlineto{\pgfqpoint{6.661685in}{4.185311in}}%
\pgfpathlineto{\pgfqpoint{6.694033in}{4.185311in}}%
\pgfpathlineto{\pgfqpoint{6.694033in}{4.215601in}}%
\pgfpathlineto{\pgfqpoint{6.726382in}{4.215601in}}%
\pgfpathlineto{\pgfqpoint{6.726382in}{4.245875in}}%
\pgfpathlineto{\pgfqpoint{6.758730in}{4.245875in}}%
\pgfpathlineto{\pgfqpoint{6.758730in}{4.276104in}}%
\pgfpathlineto{\pgfqpoint{6.791078in}{4.276104in}}%
\pgfpathlineto{\pgfqpoint{6.791078in}{4.306256in}}%
\pgfpathlineto{\pgfqpoint{6.823427in}{4.306256in}}%
\pgfpathlineto{\pgfqpoint{6.823427in}{4.336302in}}%
\pgfpathlineto{\pgfqpoint{6.855775in}{4.336302in}}%
\pgfpathlineto{\pgfqpoint{6.855775in}{4.366211in}}%
\pgfpathlineto{\pgfqpoint{6.888123in}{4.366211in}}%
\pgfpathlineto{\pgfqpoint{6.888123in}{4.395953in}}%
\pgfpathlineto{\pgfqpoint{6.920471in}{4.395953in}}%
\pgfpathlineto{\pgfqpoint{6.920471in}{4.425499in}}%
\pgfpathlineto{\pgfqpoint{6.952820in}{4.425499in}}%
\pgfpathlineto{\pgfqpoint{6.952820in}{4.454817in}}%
\pgfpathlineto{\pgfqpoint{6.985168in}{4.454817in}}%
\pgfpathlineto{\pgfqpoint{6.985168in}{4.483880in}}%
\pgfpathlineto{\pgfqpoint{7.017516in}{4.483880in}}%
\pgfpathlineto{\pgfqpoint{7.017516in}{4.512657in}}%
\pgfpathlineto{\pgfqpoint{7.049865in}{4.512657in}}%
\pgfpathlineto{\pgfqpoint{7.049865in}{4.541120in}}%
\pgfpathlineto{\pgfqpoint{7.082213in}{4.541120in}}%
\pgfpathlineto{\pgfqpoint{7.082213in}{4.569240in}}%
\pgfpathlineto{\pgfqpoint{7.114561in}{4.569240in}}%
\pgfpathlineto{\pgfqpoint{7.114561in}{4.596989in}}%
\pgfpathlineto{\pgfqpoint{7.146909in}{4.596989in}}%
\pgfpathlineto{\pgfqpoint{7.146909in}{4.624338in}}%
\pgfpathlineto{\pgfqpoint{7.179258in}{4.624338in}}%
\pgfpathlineto{\pgfqpoint{7.179258in}{4.651260in}}%
\pgfpathlineto{\pgfqpoint{7.211606in}{4.651260in}}%
\pgfpathlineto{\pgfqpoint{7.211606in}{4.677729in}}%
\pgfpathlineto{\pgfqpoint{7.243954in}{4.677729in}}%
\pgfpathlineto{\pgfqpoint{7.243954in}{4.703717in}}%
\pgfpathlineto{\pgfqpoint{7.276302in}{4.703717in}}%
\pgfpathlineto{\pgfqpoint{7.276302in}{4.729198in}}%
\pgfpathlineto{\pgfqpoint{7.308651in}{4.729198in}}%
\pgfpathlineto{\pgfqpoint{7.308651in}{4.754147in}}%
\pgfpathlineto{\pgfqpoint{7.340999in}{4.754147in}}%
\pgfpathlineto{\pgfqpoint{7.340999in}{4.778538in}}%
\pgfpathlineto{\pgfqpoint{7.373347in}{4.778538in}}%
\pgfpathlineto{\pgfqpoint{7.373347in}{4.802347in}}%
\pgfpathlineto{\pgfqpoint{7.405696in}{4.802347in}}%
\pgfpathlineto{\pgfqpoint{7.405696in}{4.825550in}}%
\pgfpathlineto{\pgfqpoint{7.438044in}{4.825550in}}%
\pgfpathlineto{\pgfqpoint{7.438044in}{4.848124in}}%
\pgfpathlineto{\pgfqpoint{7.470392in}{4.848124in}}%
\pgfpathlineto{\pgfqpoint{7.470392in}{4.870046in}}%
\pgfpathlineto{\pgfqpoint{7.502740in}{4.870046in}}%
\pgfpathlineto{\pgfqpoint{7.502740in}{4.891293in}}%
\pgfpathlineto{\pgfqpoint{7.535089in}{4.891293in}}%
\pgfpathlineto{\pgfqpoint{7.535089in}{4.911845in}}%
\pgfpathlineto{\pgfqpoint{7.567437in}{4.911845in}}%
\pgfpathlineto{\pgfqpoint{7.567437in}{4.931680in}}%
\pgfpathlineto{\pgfqpoint{7.599785in}{4.931680in}}%
\pgfpathlineto{\pgfqpoint{7.599785in}{4.950780in}}%
\pgfpathlineto{\pgfqpoint{7.632133in}{4.950780in}}%
\pgfpathlineto{\pgfqpoint{7.632133in}{4.969123in}}%
\pgfpathlineto{\pgfqpoint{7.664482in}{4.969123in}}%
\pgfpathlineto{\pgfqpoint{7.664482in}{4.986693in}}%
\pgfpathlineto{\pgfqpoint{7.696830in}{4.986693in}}%
\pgfpathlineto{\pgfqpoint{7.696830in}{5.003471in}}%
\pgfpathlineto{\pgfqpoint{7.729178in}{5.003471in}}%
\pgfpathlineto{\pgfqpoint{7.729178in}{5.019440in}}%
\pgfpathlineto{\pgfqpoint{7.761527in}{5.019440in}}%
\pgfpathlineto{\pgfqpoint{7.761527in}{5.034585in}}%
\pgfpathlineto{\pgfqpoint{7.793875in}{5.034585in}}%
\pgfpathlineto{\pgfqpoint{7.793875in}{5.048890in}}%
\pgfpathlineto{\pgfqpoint{7.826223in}{5.048890in}}%
\pgfpathlineto{\pgfqpoint{7.826223in}{5.062341in}}%
\pgfpathlineto{\pgfqpoint{7.858571in}{5.062341in}}%
\pgfpathlineto{\pgfqpoint{7.858571in}{5.074923in}}%
\pgfpathlineto{\pgfqpoint{7.890920in}{5.074923in}}%
\pgfpathlineto{\pgfqpoint{7.890920in}{5.086626in}}%
\pgfpathlineto{\pgfqpoint{7.923268in}{5.086626in}}%
\pgfpathlineto{\pgfqpoint{7.923268in}{5.097435in}}%
\pgfpathlineto{\pgfqpoint{7.955616in}{5.097435in}}%
\pgfpathlineto{\pgfqpoint{7.955616in}{5.107342in}}%
\pgfpathlineto{\pgfqpoint{7.987965in}{5.107342in}}%
\pgfpathlineto{\pgfqpoint{7.987965in}{5.116336in}}%
\pgfpathlineto{\pgfqpoint{8.020313in}{5.116336in}}%
\pgfpathlineto{\pgfqpoint{8.020313in}{5.124407in}}%
\pgfpathlineto{\pgfqpoint{8.052661in}{5.124407in}}%
\pgfpathlineto{\pgfqpoint{8.052661in}{5.131548in}}%
\pgfpathlineto{\pgfqpoint{8.085009in}{5.131548in}}%
\pgfpathlineto{\pgfqpoint{8.085009in}{5.137752in}}%
\pgfpathlineto{\pgfqpoint{8.117358in}{5.137752in}}%
\pgfpathlineto{\pgfqpoint{8.117358in}{5.143011in}}%
\pgfpathlineto{\pgfqpoint{8.149706in}{5.143011in}}%
\pgfpathlineto{\pgfqpoint{8.149706in}{5.147322in}}%
\pgfpathlineto{\pgfqpoint{8.182054in}{5.147322in}}%
\pgfpathlineto{\pgfqpoint{8.182054in}{5.150679in}}%
\pgfpathlineto{\pgfqpoint{8.214402in}{5.150679in}}%
\pgfpathlineto{\pgfqpoint{8.214402in}{5.153080in}}%
\pgfpathlineto{\pgfqpoint{8.246751in}{5.153080in}}%
\pgfpathlineto{\pgfqpoint{8.246751in}{5.154521in}}%
\pgfpathlineto{\pgfqpoint{8.311447in}{5.155002in}}%
\pgfpathlineto{\pgfqpoint{8.311447in}{5.155002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948844in}{3.150456in}}%
\pgfpathlineto{\pgfqpoint{4.948844in}{5.250456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.471571in}{3.150456in}}%
\pgfpathlineto{\pgfqpoint{8.471571in}{5.250456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948844in}{3.150456in}}%
\pgfpathlineto{\pgfqpoint{8.471571in}{3.150456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948844in}{5.250456in}}%
\pgfpathlineto{\pgfqpoint{8.471571in}{5.250456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721571in}{0.630456in}}%
\pgfpathlineto{\pgfqpoint{4.244299in}{0.630456in}}%
\pgfpathlineto{\pgfqpoint{4.244299in}{2.730456in}}%
\pgfpathlineto{\pgfqpoint{0.721571in}{2.730456in}}%
\pgfpathlineto{\pgfqpoint{0.721571in}{0.630456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.881695in,y=0.498512in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528661in,y=0.498512in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175626in,y=0.498512in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.822592in,y=0.498512in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.469557in,y=0.498512in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.116523in,y=0.498512in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.482935in,y=0.303233in,,top]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Parameter Index}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513585in, y=0.671230in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437543in, y=1.053048in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437543in, y=1.434866in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437543in, y=1.816685in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437543in, y=2.198503in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.361502in, y=2.580321in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305946in,y=1.680456in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Stop Times}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721571in}{0.630456in}}{\pgfqpoint{3.522727in}{2.100000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881695in}{2.635002in}}%
\pgfpathlineto{\pgfqpoint{1.496312in}{2.635002in}}%
\pgfpathlineto{\pgfqpoint{1.496312in}{1.788434in}}%
\pgfpathlineto{\pgfqpoint{1.528661in}{1.788434in}}%
\pgfpathlineto{\pgfqpoint{1.528661in}{1.748706in}}%
\pgfpathlineto{\pgfqpoint{1.561009in}{1.748706in}}%
\pgfpathlineto{\pgfqpoint{1.561009in}{1.718752in}}%
\pgfpathlineto{\pgfqpoint{1.593357in}{1.718752in}}%
\pgfpathlineto{\pgfqpoint{1.593357in}{1.738741in}}%
\pgfpathlineto{\pgfqpoint{1.625706in}{1.738741in}}%
\pgfpathlineto{\pgfqpoint{1.625706in}{1.775109in}}%
\pgfpathlineto{\pgfqpoint{1.658054in}{1.775109in}}%
\pgfpathlineto{\pgfqpoint{1.658054in}{1.738397in}}%
\pgfpathlineto{\pgfqpoint{1.690402in}{1.738397in}}%
\pgfpathlineto{\pgfqpoint{1.690402in}{1.680781in}}%
\pgfpathlineto{\pgfqpoint{1.722750in}{1.680781in}}%
\pgfpathlineto{\pgfqpoint{1.722750in}{1.738416in}}%
\pgfpathlineto{\pgfqpoint{1.755099in}{1.738416in}}%
\pgfpathlineto{\pgfqpoint{1.755099in}{1.740726in}}%
\pgfpathlineto{\pgfqpoint{1.787447in}{1.740726in}}%
\pgfpathlineto{\pgfqpoint{1.787447in}{1.650751in}}%
\pgfpathlineto{\pgfqpoint{1.819795in}{1.650751in}}%
\pgfpathlineto{\pgfqpoint{1.819795in}{1.697180in}}%
\pgfpathlineto{\pgfqpoint{1.852144in}{1.697180in}}%
\pgfpathlineto{\pgfqpoint{1.852144in}{1.720490in}}%
\pgfpathlineto{\pgfqpoint{1.884492in}{1.720490in}}%
\pgfpathlineto{\pgfqpoint{1.884492in}{1.669670in}}%
\pgfpathlineto{\pgfqpoint{1.916840in}{1.669670in}}%
\pgfpathlineto{\pgfqpoint{1.916840in}{1.716996in}}%
\pgfpathlineto{\pgfqpoint{1.949188in}{1.716996in}}%
\pgfpathlineto{\pgfqpoint{1.949188in}{1.690937in}}%
\pgfpathlineto{\pgfqpoint{1.981537in}{1.690937in}}%
\pgfpathlineto{\pgfqpoint{1.981537in}{1.676332in}}%
\pgfpathlineto{\pgfqpoint{2.013885in}{1.676332in}}%
\pgfpathlineto{\pgfqpoint{2.013885in}{1.719325in}}%
\pgfpathlineto{\pgfqpoint{2.046233in}{1.719325in}}%
\pgfpathlineto{\pgfqpoint{2.046233in}{1.703384in}}%
\pgfpathlineto{\pgfqpoint{2.078581in}{1.703384in}}%
\pgfpathlineto{\pgfqpoint{2.078581in}{1.629445in}}%
\pgfpathlineto{\pgfqpoint{2.110930in}{1.629445in}}%
\pgfpathlineto{\pgfqpoint{2.110930in}{1.677211in}}%
\pgfpathlineto{\pgfqpoint{2.143278in}{1.677211in}}%
\pgfpathlineto{\pgfqpoint{2.143278in}{1.665527in}}%
\pgfpathlineto{\pgfqpoint{2.175626in}{1.665527in}}%
\pgfpathlineto{\pgfqpoint{2.175626in}{1.710906in}}%
\pgfpathlineto{\pgfqpoint{2.207975in}{1.710906in}}%
\pgfpathlineto{\pgfqpoint{2.207975in}{1.657070in}}%
\pgfpathlineto{\pgfqpoint{2.240323in}{1.657070in}}%
\pgfpathlineto{\pgfqpoint{2.240323in}{1.648002in}}%
\pgfpathlineto{\pgfqpoint{2.272671in}{1.648002in}}%
\pgfpathlineto{\pgfqpoint{2.272671in}{1.628510in}}%
\pgfpathlineto{\pgfqpoint{2.305019in}{1.628510in}}%
\pgfpathlineto{\pgfqpoint{2.305019in}{1.633015in}}%
\pgfpathlineto{\pgfqpoint{2.337368in}{1.633015in}}%
\pgfpathlineto{\pgfqpoint{2.337368in}{1.656726in}}%
\pgfpathlineto{\pgfqpoint{2.369716in}{1.656726in}}%
\pgfpathlineto{\pgfqpoint{2.369716in}{1.607032in}}%
\pgfpathlineto{\pgfqpoint{2.402064in}{1.607032in}}%
\pgfpathlineto{\pgfqpoint{2.402064in}{1.658120in}}%
\pgfpathlineto{\pgfqpoint{2.434412in}{1.658120in}}%
\pgfpathlineto{\pgfqpoint{2.434412in}{1.648154in}}%
\pgfpathlineto{\pgfqpoint{2.466761in}{1.648154in}}%
\pgfpathlineto{\pgfqpoint{2.466761in}{1.591435in}}%
\pgfpathlineto{\pgfqpoint{2.499109in}{1.591435in}}%
\pgfpathlineto{\pgfqpoint{2.499109in}{1.659933in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{1.659933in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{1.597525in}}%
\pgfpathlineto{\pgfqpoint{2.563806in}{1.597525in}}%
\pgfpathlineto{\pgfqpoint{2.563806in}{1.636585in}}%
\pgfpathlineto{\pgfqpoint{2.596154in}{1.636585in}}%
\pgfpathlineto{\pgfqpoint{2.596154in}{1.583913in}}%
\pgfpathlineto{\pgfqpoint{2.628502in}{1.583913in}}%
\pgfpathlineto{\pgfqpoint{2.628502in}{1.669479in}}%
\pgfpathlineto{\pgfqpoint{2.660850in}{1.669479in}}%
\pgfpathlineto{\pgfqpoint{2.660850in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.693199in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.693199in}{1.578205in}}%
\pgfpathlineto{\pgfqpoint{2.725547in}{1.578205in}}%
\pgfpathlineto{\pgfqpoint{2.725547in}{1.648784in}}%
\pgfpathlineto{\pgfqpoint{2.757895in}{1.648784in}}%
\pgfpathlineto{\pgfqpoint{2.757895in}{1.545674in}}%
\pgfpathlineto{\pgfqpoint{2.790244in}{1.545674in}}%
\pgfpathlineto{\pgfqpoint{2.790244in}{1.563524in}}%
\pgfpathlineto{\pgfqpoint{2.822592in}{1.563524in}}%
\pgfpathlineto{\pgfqpoint{2.822592in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{2.854940in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{2.854940in}{1.618582in}}%
\pgfpathlineto{\pgfqpoint{2.887288in}{1.618582in}}%
\pgfpathlineto{\pgfqpoint{2.887288in}{1.603405in}}%
\pgfpathlineto{\pgfqpoint{2.919637in}{1.603405in}}%
\pgfpathlineto{\pgfqpoint{2.919637in}{1.606861in}}%
\pgfpathlineto{\pgfqpoint{2.951985in}{1.606861in}}%
\pgfpathlineto{\pgfqpoint{2.951985in}{1.603386in}}%
\pgfpathlineto{\pgfqpoint{2.984333in}{1.603386in}}%
\pgfpathlineto{\pgfqpoint{2.984333in}{1.624386in}}%
\pgfpathlineto{\pgfqpoint{3.016681in}{1.624386in}}%
\pgfpathlineto{\pgfqpoint{3.016681in}{1.465893in}}%
\pgfpathlineto{\pgfqpoint{3.049030in}{1.465893in}}%
\pgfpathlineto{\pgfqpoint{3.049030in}{1.406864in}}%
\pgfpathlineto{\pgfqpoint{3.081378in}{1.406864in}}%
\pgfpathlineto{\pgfqpoint{3.081378in}{1.339722in}}%
\pgfpathlineto{\pgfqpoint{3.113726in}{1.339722in}}%
\pgfpathlineto{\pgfqpoint{3.113726in}{0.969453in}}%
\pgfpathlineto{\pgfqpoint{3.146075in}{0.969453in}}%
\pgfpathlineto{\pgfqpoint{3.146075in}{0.806092in}}%
\pgfpathlineto{\pgfqpoint{3.178423in}{0.806092in}}%
\pgfpathlineto{\pgfqpoint{3.178423in}{0.725911in}}%
\pgfpathlineto{\pgfqpoint{4.084175in}{0.725911in}}%
\pgfpathlineto{\pgfqpoint{4.084175in}{0.725911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721571in}{0.630456in}}%
\pgfpathlineto{\pgfqpoint{0.721571in}{2.730456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244299in}{0.630456in}}%
\pgfpathlineto{\pgfqpoint{4.244299in}{2.730456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721571in}{0.630456in}}%
\pgfpathlineto{\pgfqpoint{4.244299in}{0.630456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721571in}{2.730456in}}%
\pgfpathlineto{\pgfqpoint{4.244299in}{2.730456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948844in}{0.630456in}}%
\pgfpathlineto{\pgfqpoint{8.471571in}{0.630456in}}%
\pgfpathlineto{\pgfqpoint{8.471571in}{2.730456in}}%
\pgfpathlineto{\pgfqpoint{4.948844in}{2.730456in}}%
\pgfpathlineto{\pgfqpoint{4.948844in}{0.630456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.108968in,y=0.498512in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.755933in,y=0.498512in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.402899in,y=0.498512in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.049865in,y=0.498512in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.696830in,y=0.498512in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.343796in,y=0.498512in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.710208in,y=0.303233in,,top]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Parameter Index}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.546529in, y=0.964936in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.546529in, y=1.372862in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.85}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.546529in, y=1.780787in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.90}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.546529in, y=2.188712in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.95}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.546529in, y=2.596638in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.490973in,y=1.680456in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Accuracy}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.948844in}{0.630456in}}{\pgfqpoint{3.522727in}{2.100000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108968in}{1.223580in}}%
\pgfpathlineto{\pgfqpoint{5.108968in}{0.913556in}}%
\pgfpathlineto{\pgfqpoint{5.141316in}{0.913556in}}%
\pgfpathlineto{\pgfqpoint{5.141316in}{1.084885in}}%
\pgfpathlineto{\pgfqpoint{5.173664in}{1.084885in}}%
\pgfpathlineto{\pgfqpoint{5.173664in}{1.141995in}}%
\pgfpathlineto{\pgfqpoint{5.206013in}{1.141995in}}%
\pgfpathlineto{\pgfqpoint{5.206013in}{0.995141in}}%
\pgfpathlineto{\pgfqpoint{5.238361in}{0.995141in}}%
\pgfpathlineto{\pgfqpoint{5.238361in}{1.207263in}}%
\pgfpathlineto{\pgfqpoint{5.270709in}{1.207263in}}%
\pgfpathlineto{\pgfqpoint{5.270709in}{1.093044in}}%
\pgfpathlineto{\pgfqpoint{5.303058in}{1.093044in}}%
\pgfpathlineto{\pgfqpoint{5.303058in}{1.060409in}}%
\pgfpathlineto{\pgfqpoint{5.335406in}{1.060409in}}%
\pgfpathlineto{\pgfqpoint{5.335406in}{1.150153in}}%
\pgfpathlineto{\pgfqpoint{5.367754in}{1.150153in}}%
\pgfpathlineto{\pgfqpoint{5.367754in}{1.044092in}}%
\pgfpathlineto{\pgfqpoint{5.400102in}{1.044092in}}%
\pgfpathlineto{\pgfqpoint{5.400102in}{1.199104in}}%
\pgfpathlineto{\pgfqpoint{5.432451in}{1.199104in}}%
\pgfpathlineto{\pgfqpoint{5.432451in}{1.133836in}}%
\pgfpathlineto{\pgfqpoint{5.464799in}{1.133836in}}%
\pgfpathlineto{\pgfqpoint{5.464799in}{0.970666in}}%
\pgfpathlineto{\pgfqpoint{5.497147in}{0.970666in}}%
\pgfpathlineto{\pgfqpoint{5.497147in}{0.938032in}}%
\pgfpathlineto{\pgfqpoint{5.529496in}{0.938032in}}%
\pgfpathlineto{\pgfqpoint{5.529496in}{1.101202in}}%
\pgfpathlineto{\pgfqpoint{5.561844in}{1.101202in}}%
\pgfpathlineto{\pgfqpoint{5.561844in}{1.068568in}}%
\pgfpathlineto{\pgfqpoint{5.594192in}{1.068568in}}%
\pgfpathlineto{\pgfqpoint{5.594192in}{1.076727in}}%
\pgfpathlineto{\pgfqpoint{5.626540in}{1.076727in}}%
\pgfpathlineto{\pgfqpoint{5.626540in}{1.035934in}}%
\pgfpathlineto{\pgfqpoint{5.658889in}{1.035934in}}%
\pgfpathlineto{\pgfqpoint{5.658889in}{0.954349in}}%
\pgfpathlineto{\pgfqpoint{5.691237in}{0.954349in}}%
\pgfpathlineto{\pgfqpoint{5.691237in}{0.725911in}}%
\pgfpathlineto{\pgfqpoint{5.723585in}{0.725911in}}%
\pgfpathlineto{\pgfqpoint{5.723585in}{1.419384in}}%
\pgfpathlineto{\pgfqpoint{5.755933in}{1.419384in}}%
\pgfpathlineto{\pgfqpoint{5.755933in}{1.362274in}}%
\pgfpathlineto{\pgfqpoint{5.788282in}{1.362274in}}%
\pgfpathlineto{\pgfqpoint{5.788282in}{1.427542in}}%
\pgfpathlineto{\pgfqpoint{5.820630in}{1.427542in}}%
\pgfpathlineto{\pgfqpoint{5.820630in}{1.313323in}}%
\pgfpathlineto{\pgfqpoint{5.852978in}{1.313323in}}%
\pgfpathlineto{\pgfqpoint{5.852978in}{1.305165in}}%
\pgfpathlineto{\pgfqpoint{5.885327in}{1.305165in}}%
\pgfpathlineto{\pgfqpoint{5.885327in}{1.468335in}}%
\pgfpathlineto{\pgfqpoint{5.917675in}{1.468335in}}%
\pgfpathlineto{\pgfqpoint{5.917675in}{1.492810in}}%
\pgfpathlineto{\pgfqpoint{5.950023in}{1.492810in}}%
\pgfpathlineto{\pgfqpoint{5.950023in}{1.337799in}}%
\pgfpathlineto{\pgfqpoint{5.982371in}{1.337799in}}%
\pgfpathlineto{\pgfqpoint{5.982371in}{1.590713in}}%
\pgfpathlineto{\pgfqpoint{6.014720in}{1.590713in}}%
\pgfpathlineto{\pgfqpoint{6.014720in}{1.484652in}}%
\pgfpathlineto{\pgfqpoint{6.047068in}{1.484652in}}%
\pgfpathlineto{\pgfqpoint{6.047068in}{1.411225in}}%
\pgfpathlineto{\pgfqpoint{6.079416in}{1.411225in}}%
\pgfpathlineto{\pgfqpoint{6.079416in}{1.329640in}}%
\pgfpathlineto{\pgfqpoint{6.111765in}{1.329640in}}%
\pgfpathlineto{\pgfqpoint{6.111765in}{1.443859in}}%
\pgfpathlineto{\pgfqpoint{6.144113in}{1.443859in}}%
\pgfpathlineto{\pgfqpoint{6.144113in}{1.411225in}}%
\pgfpathlineto{\pgfqpoint{6.176461in}{1.411225in}}%
\pgfpathlineto{\pgfqpoint{6.176461in}{1.354116in}}%
\pgfpathlineto{\pgfqpoint{6.208809in}{1.354116in}}%
\pgfpathlineto{\pgfqpoint{6.208809in}{1.288848in}}%
\pgfpathlineto{\pgfqpoint{6.241158in}{1.288848in}}%
\pgfpathlineto{\pgfqpoint{6.241158in}{1.305165in}}%
\pgfpathlineto{\pgfqpoint{6.273506in}{1.305165in}}%
\pgfpathlineto{\pgfqpoint{6.273506in}{1.541761in}}%
\pgfpathlineto{\pgfqpoint{6.305854in}{1.541761in}}%
\pgfpathlineto{\pgfqpoint{6.305854in}{1.590713in}}%
\pgfpathlineto{\pgfqpoint{6.338202in}{1.590713in}}%
\pgfpathlineto{\pgfqpoint{6.338202in}{1.500969in}}%
\pgfpathlineto{\pgfqpoint{6.370551in}{1.500969in}}%
\pgfpathlineto{\pgfqpoint{6.370551in}{1.419384in}}%
\pgfpathlineto{\pgfqpoint{6.402899in}{1.419384in}}%
\pgfpathlineto{\pgfqpoint{6.402899in}{1.321482in}}%
\pgfpathlineto{\pgfqpoint{6.435247in}{1.321482in}}%
\pgfpathlineto{\pgfqpoint{6.435247in}{1.517286in}}%
\pgfpathlineto{\pgfqpoint{6.467596in}{1.517286in}}%
\pgfpathlineto{\pgfqpoint{6.467596in}{1.305165in}}%
\pgfpathlineto{\pgfqpoint{6.499944in}{1.305165in}}%
\pgfpathlineto{\pgfqpoint{6.499944in}{1.688615in}}%
\pgfpathlineto{\pgfqpoint{6.532292in}{1.688615in}}%
\pgfpathlineto{\pgfqpoint{6.532292in}{1.411225in}}%
\pgfpathlineto{\pgfqpoint{6.564640in}{1.411225in}}%
\pgfpathlineto{\pgfqpoint{6.564640in}{1.329640in}}%
\pgfpathlineto{\pgfqpoint{6.596989in}{1.329640in}}%
\pgfpathlineto{\pgfqpoint{6.596989in}{1.403067in}}%
\pgfpathlineto{\pgfqpoint{6.629337in}{1.403067in}}%
\pgfpathlineto{\pgfqpoint{6.629337in}{1.321482in}}%
\pgfpathlineto{\pgfqpoint{6.661685in}{1.321482in}}%
\pgfpathlineto{\pgfqpoint{6.661685in}{1.207263in}}%
\pgfpathlineto{\pgfqpoint{6.694033in}{1.207263in}}%
\pgfpathlineto{\pgfqpoint{6.694033in}{1.452018in}}%
\pgfpathlineto{\pgfqpoint{6.726382in}{1.452018in}}%
\pgfpathlineto{\pgfqpoint{6.726382in}{1.207263in}}%
\pgfpathlineto{\pgfqpoint{6.758730in}{1.207263in}}%
\pgfpathlineto{\pgfqpoint{6.758730in}{1.386750in}}%
\pgfpathlineto{\pgfqpoint{6.791078in}{1.386750in}}%
\pgfpathlineto{\pgfqpoint{6.791078in}{1.378591in}}%
\pgfpathlineto{\pgfqpoint{6.823427in}{1.378591in}}%
\pgfpathlineto{\pgfqpoint{6.823427in}{1.476493in}}%
\pgfpathlineto{\pgfqpoint{6.855775in}{1.476493in}}%
\pgfpathlineto{\pgfqpoint{6.855775in}{1.394908in}}%
\pgfpathlineto{\pgfqpoint{6.888123in}{1.394908in}}%
\pgfpathlineto{\pgfqpoint{6.888123in}{1.549920in}}%
\pgfpathlineto{\pgfqpoint{6.920471in}{1.549920in}}%
\pgfpathlineto{\pgfqpoint{6.920471in}{1.525444in}}%
\pgfpathlineto{\pgfqpoint{6.985168in}{1.525444in}}%
\pgfpathlineto{\pgfqpoint{6.985168in}{1.484652in}}%
\pgfpathlineto{\pgfqpoint{7.017516in}{1.484652in}}%
\pgfpathlineto{\pgfqpoint{7.017516in}{1.403067in}}%
\pgfpathlineto{\pgfqpoint{7.049865in}{1.403067in}}%
\pgfpathlineto{\pgfqpoint{7.049865in}{1.476493in}}%
\pgfpathlineto{\pgfqpoint{7.082213in}{1.476493in}}%
\pgfpathlineto{\pgfqpoint{7.082213in}{1.394908in}}%
\pgfpathlineto{\pgfqpoint{7.114561in}{1.394908in}}%
\pgfpathlineto{\pgfqpoint{7.114561in}{1.256214in}}%
\pgfpathlineto{\pgfqpoint{7.146909in}{1.256214in}}%
\pgfpathlineto{\pgfqpoint{7.146909in}{1.313323in}}%
\pgfpathlineto{\pgfqpoint{7.179258in}{1.313323in}}%
\pgfpathlineto{\pgfqpoint{7.179258in}{1.460176in}}%
\pgfpathlineto{\pgfqpoint{7.211606in}{1.460176in}}%
\pgfpathlineto{\pgfqpoint{7.211606in}{1.354116in}}%
\pgfpathlineto{\pgfqpoint{7.243954in}{1.354116in}}%
\pgfpathlineto{\pgfqpoint{7.243954in}{1.558078in}}%
\pgfpathlineto{\pgfqpoint{7.276302in}{1.558078in}}%
\pgfpathlineto{\pgfqpoint{7.276302in}{1.631505in}}%
\pgfpathlineto{\pgfqpoint{7.308651in}{1.631505in}}%
\pgfpathlineto{\pgfqpoint{7.308651in}{1.704932in}}%
\pgfpathlineto{\pgfqpoint{7.340999in}{1.704932in}}%
\pgfpathlineto{\pgfqpoint{7.340999in}{2.259710in}}%
\pgfpathlineto{\pgfqpoint{7.373347in}{2.259710in}}%
\pgfpathlineto{\pgfqpoint{7.373347in}{2.471831in}}%
\pgfpathlineto{\pgfqpoint{7.405696in}{2.471831in}}%
\pgfpathlineto{\pgfqpoint{7.405696in}{2.569734in}}%
\pgfpathlineto{\pgfqpoint{7.438044in}{2.569734in}}%
\pgfpathlineto{\pgfqpoint{7.438044in}{2.602368in}}%
\pgfpathlineto{\pgfqpoint{7.502740in}{2.602368in}}%
\pgfpathlineto{\pgfqpoint{7.502740in}{2.594209in}}%
\pgfpathlineto{\pgfqpoint{7.535089in}{2.594209in}}%
\pgfpathlineto{\pgfqpoint{7.535089in}{2.626843in}}%
\pgfpathlineto{\pgfqpoint{7.599785in}{2.626843in}}%
\pgfpathlineto{\pgfqpoint{7.599785in}{2.635002in}}%
\pgfpathlineto{\pgfqpoint{7.632133in}{2.635002in}}%
\pgfpathlineto{\pgfqpoint{7.632133in}{2.569734in}}%
\pgfpathlineto{\pgfqpoint{7.664482in}{2.569734in}}%
\pgfpathlineto{\pgfqpoint{7.664482in}{2.586051in}}%
\pgfpathlineto{\pgfqpoint{7.729178in}{2.586051in}}%
\pgfpathlineto{\pgfqpoint{7.729178in}{2.618685in}}%
\pgfpathlineto{\pgfqpoint{7.793875in}{2.618685in}}%
\pgfpathlineto{\pgfqpoint{7.793875in}{2.602368in}}%
\pgfpathlineto{\pgfqpoint{7.826223in}{2.602368in}}%
\pgfpathlineto{\pgfqpoint{7.826223in}{2.610526in}}%
\pgfpathlineto{\pgfqpoint{7.858571in}{2.610526in}}%
\pgfpathlineto{\pgfqpoint{7.858571in}{2.545258in}}%
\pgfpathlineto{\pgfqpoint{7.890920in}{2.545258in}}%
\pgfpathlineto{\pgfqpoint{7.890920in}{2.561575in}}%
\pgfpathlineto{\pgfqpoint{7.955616in}{2.561575in}}%
\pgfpathlineto{\pgfqpoint{7.955616in}{2.586051in}}%
\pgfpathlineto{\pgfqpoint{7.987965in}{2.586051in}}%
\pgfpathlineto{\pgfqpoint{7.987965in}{2.610526in}}%
\pgfpathlineto{\pgfqpoint{8.020313in}{2.610526in}}%
\pgfpathlineto{\pgfqpoint{8.020313in}{2.618685in}}%
\pgfpathlineto{\pgfqpoint{8.085009in}{2.618685in}}%
\pgfpathlineto{\pgfqpoint{8.085009in}{2.594209in}}%
\pgfpathlineto{\pgfqpoint{8.149706in}{2.594209in}}%
\pgfpathlineto{\pgfqpoint{8.149706in}{2.602368in}}%
\pgfpathlineto{\pgfqpoint{8.182054in}{2.602368in}}%
\pgfpathlineto{\pgfqpoint{8.182054in}{2.569734in}}%
\pgfpathlineto{\pgfqpoint{8.214402in}{2.569734in}}%
\pgfpathlineto{\pgfqpoint{8.214402in}{2.577892in}}%
\pgfpathlineto{\pgfqpoint{8.246751in}{2.577892in}}%
\pgfpathlineto{\pgfqpoint{8.246751in}{2.586051in}}%
\pgfpathlineto{\pgfqpoint{8.279099in}{2.586051in}}%
\pgfpathlineto{\pgfqpoint{8.279099in}{2.602368in}}%
\pgfpathlineto{\pgfqpoint{8.311447in}{2.602368in}}%
\pgfpathlineto{\pgfqpoint{8.311447in}{2.602368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948844in}{0.630456in}}%
\pgfpathlineto{\pgfqpoint{4.948844in}{2.730456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.471571in}{0.630456in}}%
\pgfpathlineto{\pgfqpoint{8.471571in}{2.730456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948844in}{0.630456in}}%
\pgfpathlineto{\pgfqpoint{8.471571in}{0.630456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948844in}{2.730456in}}%
\pgfpathlineto{\pgfqpoint{8.471571in}{2.730456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/part2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,345); %set diagram left start at 0, and has height of 345

%Shape: Rectangle [id:dp7943812462939635] 
\draw  [fill={rgb, 255:red, 235; green, 160; blue, 232 }  ,fill opacity=1 ] (80,60) -- (145,60) -- (145,96) -- (80,96) -- cycle ;
%Straight Lines [id:da40755310698394354] 
\draw    (300,102) -- (300,115) ;
\draw [shift={(300,117)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9340580637451572] 
\draw    (300,204) -- (300.88,218) ;
\draw [shift={(301,220)}, rotate = 266.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da36829161725579906] 
\draw    (300,154) -- (300.88,168) ;
\draw [shift={(301,170)}, rotate = 266.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07162030793662555] 
\draw    (335,240) -- (405,240) -- (404.02,161) ;
\draw [shift={(404,159)}, rotate = 89.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8970438325793222] 
\draw    (375,148) -- (335.4,188.57) ;
\draw [shift={(334,190)}, rotate = 314.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da11609669057820038] 
\draw    (375,136) -- (337,136) ;
\draw [shift={(335,136)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp8145956217983439] 
\draw  [fill={rgb, 255:red, 141; green, 190; blue, 248 }  ,fill opacity=1 ] (375,121) -- (440,121) -- (440,157) -- (375,157) -- cycle ;
%Straight Lines [id:da2135522763769837] 
\draw    (375,148) -- (335.8,238.17) ;
\draw [shift={(335,240)}, rotate = 293.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp005370912356156277] 
\draw  [fill={rgb, 255:red, 141; green, 190; blue, 248 }  ,fill opacity=1 ] (536,140) -- (601,140) -- (601,176) -- (536,176) -- cycle ;
%Straight Lines [id:da7786823681631874] 
\draw    (51,78) -- (75,78) ;
\draw [shift={(77,78)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da14198901405197395] 
\draw    (506,94) -- (534.91,138.32) ;
\draw [shift={(536,140)}, rotate = 236.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7044853236496804] 
\draw    (547,139) -- (520.07,96.69) ;
\draw [shift={(519,95)}, rotate = 57.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6871838584459105] 
\draw    (609,92) -- (587.85,137.19) ;
\draw [shift={(587,139)}, rotate = 295.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da793294148760225] 
\draw    (601,140) -- (621.2,93.83) ;
\draw [shift={(622,92)}, rotate = 113.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da14758830520748245] 
\draw    (582,175) -- (610.91,219.32) ;
\draw [shift={(612,221)}, rotate = 236.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3701735382831397] 
\draw    (623,220) -- (596.07,177.69) ;
\draw [shift={(595,176)}, rotate = 57.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5539505458366112] 
\draw    (535,176) -- (513.85,221.19) ;
\draw [shift={(513,223)}, rotate = 295.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8949623160800935] 
\draw    (527,224) -- (547.2,177.83) ;
\draw [shift={(548,176)}, rotate = 113.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da21782805450661535] 
\draw    (50,129) -- (74,129) ;
\draw [shift={(76,129)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6875812884392001] 
\draw    (49,181) -- (73,181) ;
\draw [shift={(75,181)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8329638626114146] 
\draw    (50,232) -- (74,232) ;
\draw [shift={(76,232)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9586214936619428] 
\draw    (149,80) -- (173,80) ;
\draw [shift={(175,80)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5598326980921298] 
\draw    (148,131) -- (172,131) ;
\draw [shift={(174,131)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da48111379196688353] 
\draw    (147,183) -- (171,183) ;
\draw [shift={(173,183)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5905756220835838] 
\draw    (148,234) -- (172,234) ;
\draw [shift={(174,234)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Brace [id:dp9418701565165177] 
\draw   (46,64) .. controls (41.33,64) and (39,66.33) .. (39,71) -- (39,143.25) .. controls (39,149.92) and (36.67,153.25) .. (32,153.25) .. controls (36.67,153.25) and (39,156.58) .. (39,163.25)(39,160.25) -- (39,235.5) .. controls (39,240.17) and (41.33,242.5) .. (46,242.5) ;
%Shape: Brace [id:dp1493017867560782] 
\draw   (175,243.5) .. controls (179.67,243.5) and (182,241.17) .. (182,236.5) -- (182,163.5) .. controls (182,156.83) and (184.33,153.5) .. (189,153.5) .. controls (184.33,153.5) and (182,150.17) .. (182,143.5)(182,146.5) -- (182,70.5) .. controls (182,65.83) and (179.67,63.5) .. (175,63.5) ;
%Straight Lines [id:da9572248788418123] 
\draw    (259,120.5) -- (259,253.5) ;
\draw [shift={(259,255.5)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da05622268913656181] 
\draw    (452,31.5) -- (452,329.5) ;
%Straight Lines [id:da23303025983907966] 
\draw    (625.5,274.5) -- (625.5,256) ;
\draw [shift={(625.5,254)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da04329365580732558] 
\draw    (217,34.5) -- (217,331.5) ;
%Shape: Rectangle [id:dp16313540711437158] 
\draw  [fill={rgb, 255:red, 235; green, 160; blue, 232 }  ,fill opacity=1 ] (79,111) -- (144,111) -- (144,147) -- (79,147) -- cycle ;
%Shape: Rectangle [id:dp9322793336024593] 
\draw  [fill={rgb, 255:red, 235; green, 160; blue, 232 }  ,fill opacity=1 ] (79,162) -- (144,162) -- (144,198) -- (79,198) -- cycle ;
%Shape: Rectangle [id:dp22502616860802482] 
\draw  [fill={rgb, 255:red, 235; green, 160; blue, 232 }  ,fill opacity=1 ] (78,215) -- (143,215) -- (143,251) -- (78,251) -- cycle ;
%Shape: Rectangle [id:dp24174739784877053] 
\draw  [fill={rgb, 255:red, 235; green, 160; blue, 232 }  ,fill opacity=1 ] (268,115) -- (333,115) -- (333,151) -- (268,151) -- cycle ;
%Shape: Rectangle [id:dp8417707895395221] 
\draw  [fill={rgb, 255:red, 235; green, 160; blue, 232 }  ,fill opacity=1 ] (269,170) -- (334,170) -- (334,206) -- (269,206) -- cycle ;
%Shape: Rectangle [id:dp47690712423238746] 
\draw  [fill={rgb, 255:red, 235; green, 160; blue, 232 }  ,fill opacity=1 ] (268,222) -- (333,222) -- (333,258) -- (268,258) -- cycle ;
%Shape: Rectangle [id:dp8906541743791585] 
\draw  [fill={rgb, 255:red, 235; green, 160; blue, 232 }  ,fill opacity=1 ] (480,56) -- (545,56) -- (545,92) -- (480,92) -- cycle ;
%Shape: Rectangle [id:dp9678020984934856] 
\draw  [fill={rgb, 255:red, 235; green, 160; blue, 232 }  ,fill opacity=1 ] (592,55) -- (657,55) -- (657,91) -- (592,91) -- cycle ;
%Shape: Rectangle [id:dp6507080521854309] 
\draw  [fill={rgb, 255:red, 235; green, 160; blue, 232 }  ,fill opacity=1 ] (484,223) -- (549,223) -- (549,259) -- (484,259) -- cycle ;
%Shape: Rectangle [id:dp8843431998163445] 
\draw  [fill={rgb, 255:red, 235; green, 160; blue, 232 }  ,fill opacity=1 ] (592,219) -- (657,219) -- (657,255) -- (592,255) -- cycle ;

% Text Node
\draw (91,71) node [anchor=north west][inner sep=0.75pt]   [align=left] {LLMA};
% Text Node
\draw (388,131) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{Prior}};
% Text Node
\draw (12.68,215.52) node [anchor=north west][inner sep=0.75pt]  [rotate=-269.85] [align=left] {Private Observations};
% Text Node
\draw (208.64,108.48) node [anchor=north west][inner sep=0.75pt]  [rotate=-89.86] [align=left] {Public Actions};
% Text Node
\draw (261.78,63.76) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-359.79] [align=left] {\begin{minipage}[lt]{52.22pt}\setlength\topsep{0pt}
\begin{center}
Private \\Observation
\end{center}

\end{minipage}};
% Text Node
\draw (233.08,247.97) node [anchor=north west][inner sep=0.75pt]  [rotate=-270.19] [align=left] {\begin{minipage}[lt]{96.26pt}\setlength\topsep{0pt}
\begin{center}
Increasing Hierarchy
\end{center}

\end{minipage}};
% Text Node
\draw (337.01,242.99) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.79] [align=left] {\begin{minipage}[lt]{71.62pt}\setlength\topsep{0pt}
\begin{center}
{\small Final LLMA }\\{\small updates the prior}
\end{center}

\end{minipage}};
% Text Node
\draw (549,149) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{Prior}};
% Text Node
\draw (562.78,274.76) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-359.79] [align=left] {\begin{minipage}[lt]{83.34pt}\setlength\topsep{0pt}
\begin{center}
Private Observation
\end{center}

\end{minipage}};
% Text Node
\draw (73,31) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{Sequential}};
% Text Node
\draw (282,31) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{Word-of-Mouth}};
% Text Node
\draw (520,31) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{Asynchronous}};
% Text Node
\draw (21,7) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{Different Types of Bayesian Social Learning}}};
% Text Node
\draw (25,288) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{Undesirable phenomena}}};
% Text Node
\draw (42,310)  node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0,0,0}{\textbf{Information Cascade}}};

% Text Node
\draw (539,310) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0,0,0}{\textbf{Data Incest}}};
% Text Node
\draw (288,310) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0,0,0}{\textbf{Model Collapse}}};
% Text Node
\draw (90,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {LLMA};
% Text Node
\draw (90,173) node [anchor=north west][inner sep=0.75pt]   [align=left] {LLMA};
% Text Node
\draw (89,226) node [anchor=north west][inner sep=0.75pt]   [align=left] {LLMA};
% Text Node
\draw (279,126) node [anchor=north west][inner sep=0.75pt]   [align=left] {LLMA};
% Text Node
\draw (280,181) node [anchor=north west][inner sep=0.75pt]   [align=left] {LLMA};
% Text Node
\draw (279,233) node [anchor=north west][inner sep=0.75pt]   [align=left] {LLMA};
% Text Node
\draw (491,67) node [anchor=north west][inner sep=0.75pt]   [align=left] {LLMA};
% Text Node
\draw (603,66) node [anchor=north west][inner sep=0.75pt]   [align=left] {LLMA};
% Text Node
\draw (495,234) node [anchor=north west][inner sep=0.75pt]   [align=left] {LLMA};
% Text Node
\draw (603,230) node [anchor=north west][inner sep=0.75pt]   [align=left] {LLMA};

\end{tikzpicture}


==> plots/parts.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\resizebox{0.8\textwidth}{!}{



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,377); %set diagram left start at 0, and has height of 377

%Shape: Rectangle [id:dp5303526071722868] 
\draw  [fill={rgb, 255:red, 230; green, 24; blue, 24 }  ,fill opacity=0.54 ] (355,119) -- (596,119) -- (596,181) -- (355,181) -- cycle ;
%Shape: Rectangle [id:dp5916989963073822] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.55 ] (95,118) -- (258.14,118) -- (258.14,178) -- (95,178) -- cycle ;
%Left Right Arrow [id:dp6520545139531388] 
\draw   (261,152) -- (283.5,139) -- (283.5,145.5) -- (328.5,145.5) -- (328.5,139) -- (351,152) -- (328.5,165) -- (328.5,158.5) -- (283.5,158.5) -- (283.5,165) -- cycle ;
%Shape: Rectangle [id:dp28071170592783345] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.55 ] (85,289) -- (200.59,289) -- (200.59,332) -- (85,332) -- cycle ;
%Straight Lines [id:da9149559787680139] 
\draw    (141,259.5) -- (141,283.5) ;
\draw [shift={(141,285.5)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8885354169495845] 
\draw    (201.31,310) -- (222,310) ;
\draw [shift={(224,310)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5934946083630674] 
\draw    (295.59,309.5) -- (318,309.5) ;
\draw [shift={(320,309.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp3292391453022925] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.55 ] (387,290) -- (502.59,290) -- (502.59,333) -- (387,333) -- cycle ;
%Straight Lines [id:da8367364507038997] 
\draw    (443,260.5) -- (443,284.5) ;
\draw [shift={(443,286.5)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da29726431443960855] 
\draw    (503.31,311) -- (524,311) ;
\draw [shift={(526,311)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5348118631027075] 
\draw    (597.59,310.5) -- (620,310.5) ;
\draw [shift={(622,310.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5230825250477222] 
\draw    (74,198) -- (613,198) ;
\draw [shift={(613,198)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(74,198)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

% Text Node
\draw (475.5,150) node  [font=\large] [align=left] {\begin{minipage}[lt]{148.96pt}\setlength\topsep{0pt}
\begin{center}
Rationally Inattentive \\Bayesian Utility Maximizer 
\end{center}

\end{minipage}};
% Text Node
\draw (177.57,148) node  [font=\large] [align=left] {LLM Agent};
% Text Node
\draw (405.03,303) node [anchor=north west][inner sep=0.75pt]   [align=left] {LLM Agent $n$};
% Text Node
\draw (387.14,241) node [anchor=north west][inner sep=0.75pt]   [align=left] {Text observation};
% Text Node
\draw (526.74,293) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{49.19pt}\setlength\topsep{0pt}
\begin{center}
Action\\(Estimate)
\end{center}

\end{minipage}};
% Text Node
\draw (323,274.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\cdots $};
% Text Node
\draw (47,182) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {Abstraction 1};
% Text Node
\draw (49,334) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {Abstraction 2};
% Text Node
\draw (103.03,302) node [anchor=north west][inner sep=0.75pt]   [align=left] {LLM Agent 1};
% Text Node
\draw (85.14,240) node [anchor=north west][inner sep=0.75pt]   [align=left] {Text observation};
% Text Node
\draw (224.74,293) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{49.19pt}\setlength\topsep{0pt}
\begin{center}
Action\\(Estimate)
\end{center}

\end{minipage}};
% Text Node
\draw (173.14,211) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{Sequence of LLM Agents perform Bayesian social learning}};
% Text Node
\draw (148.14,92) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{LLM Agents are rationally inattentive Bayesian utility maximizers}};


\end{tikzpicture}
}

==> plots/plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/adit/.pyenv/versions/3.10.4/envs/venv/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/adit/.pyenv/versions/3.10.4/envs/venv/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.852401in}{5.015711in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.852401in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.852401in}{5.015711in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.015711in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906423in}{1.065711in}}%
\pgfpathlineto{\pgfqpoint{10.593923in}{1.065711in}}%
\pgfpathlineto{\pgfqpoint{10.593923in}{4.915711in}}%
\pgfpathlineto{\pgfqpoint{0.906423in}{4.915711in}}%
\pgfpathlineto{\pgfqpoint{0.906423in}{1.065711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906423in,y=0.968489in,,top]{\color{textcolor}{\sffamily\fontsize{32.000000}{38.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.521007in,y=0.968489in,,top]{\color{textcolor}{\sffamily\fontsize{32.000000}{38.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.135590in,y=0.968489in,,top]{\color{textcolor}{\sffamily\fontsize{32.000000}{38.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.750173in,y=0.968489in,,top]{\color{textcolor}{\sffamily\fontsize{32.000000}{38.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.364757in,y=0.968489in,,top]{\color{textcolor}{\sffamily\fontsize{32.000000}{38.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.979340in,y=0.968489in,,top]{\color{textcolor}{\sffamily\fontsize{32.000000}{38.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.593923in,y=0.968489in,,top]{\color{textcolor}{\sffamily\fontsize{32.000000}{38.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.750173in,y=0.506467in,,top]{\color{textcolor}{\sffamily\fontsize{32.000000}{38.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.562022in, y=1.081640in, left, base]{\color{textcolor}{\sffamily\fontsize{32.000000}{38.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.562022in, y=4.581640in, left, base]{\color{textcolor}{\sffamily\fontsize{32.000000}{38.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506467in,y=2.990711in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{32.000000}{38.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Action}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906423in}{1.065711in}}{\pgfqpoint{9.687500in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.906423in}{4.740711in}}%
\pgfpathlineto{\pgfqpoint{1.229340in}{4.740711in}}%
\pgfpathlineto{\pgfqpoint{1.229340in}{1.240711in}}%
\pgfpathlineto{\pgfqpoint{1.552257in}{1.240711in}}%
\pgfpathlineto{\pgfqpoint{1.552257in}{4.740711in}}%
\pgfpathlineto{\pgfqpoint{1.875173in}{4.740711in}}%
\pgfpathlineto{\pgfqpoint{1.875173in}{1.240711in}}%
\pgfpathlineto{\pgfqpoint{2.198090in}{1.240711in}}%
\pgfpathlineto{\pgfqpoint{2.198090in}{4.740711in}}%
\pgfpathlineto{\pgfqpoint{4.458507in}{4.740711in}}%
\pgfpathlineto{\pgfqpoint{4.458507in}{1.240711in}}%
\pgfpathlineto{\pgfqpoint{4.781423in}{1.240711in}}%
\pgfpathlineto{\pgfqpoint{4.781423in}{4.740711in}}%
\pgfpathlineto{\pgfqpoint{10.603923in}{4.740711in}}%
\pgfpathlineto{\pgfqpoint{10.603923in}{4.740711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.906423in}{1.065711in}}{\pgfqpoint{9.687500in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906423in}{4.740711in}}%
\pgfpathlineto{\pgfqpoint{0.906423in}{1.240711in}}%
\pgfpathlineto{\pgfqpoint{1.229340in}{1.240711in}}%
\pgfpathlineto{\pgfqpoint{1.229340in}{4.740711in}}%
\pgfpathlineto{\pgfqpoint{1.552257in}{4.740711in}}%
\pgfpathlineto{\pgfqpoint{1.552257in}{1.240711in}}%
\pgfpathlineto{\pgfqpoint{1.875173in}{1.240711in}}%
\pgfpathlineto{\pgfqpoint{1.875173in}{4.740711in}}%
\pgfpathlineto{\pgfqpoint{2.198090in}{4.740711in}}%
\pgfpathlineto{\pgfqpoint{2.198090in}{1.240711in}}%
\pgfpathlineto{\pgfqpoint{10.603923in}{1.240711in}}%
\pgfpathlineto{\pgfqpoint{10.603923in}{1.240711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906423in}{1.065711in}}%
\pgfpathlineto{\pgfqpoint{0.906423in}{4.915711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.593923in}{1.065711in}}%
\pgfpathlineto{\pgfqpoint{10.593923in}{4.915711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906423in}{1.065711in}}%
\pgfpathlineto{\pgfqpoint{10.593923in}{1.065711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906423in}{4.915711in}}%
\pgfpathlineto{\pgfqpoint{10.593923in}{4.915711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.121863in}{2.674089in}}%
\pgfpathlineto{\pgfqpoint{10.282812in}{2.674089in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.371701in}{2.674089in}}{\pgfqpoint{10.371701in}{2.762978in}}%
\pgfpathlineto{\pgfqpoint{10.371701in}{4.604600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.371701in}{4.693489in}}{\pgfqpoint{10.282812in}{4.693489in}}%
\pgfpathlineto{\pgfqpoint{6.121863in}{4.693489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.032975in}{4.693489in}}{\pgfqpoint{6.032975in}{4.604600in}}%
\pgfpathlineto{\pgfqpoint{6.032975in}{2.762978in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.032975in}{2.674089in}}{\pgfqpoint{6.121863in}{2.674089in}}%
\pgfpathlineto{\pgfqpoint{6.121863in}{2.674089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.485650in,y=4.197569in,left,base]{\color{textcolor}{\sffamily\fontsize{32.000000}{38.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Initial Public Prior}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.210752in}{3.724436in}}%
\pgfpathlineto{\pgfqpoint{6.210752in}{3.724436in}}%
\pgfpathlineto{\pgfqpoint{6.655197in}{3.724436in}}%
\pgfpathlineto{\pgfqpoint{6.655197in}{3.724436in}}%
\pgfpathlineto{\pgfqpoint{7.099641in}{3.724436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.455197in,y=3.568880in,left,base]{\color{textcolor}{\sffamily\fontsize{32.000000}{38.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\pi_0(x=1)$ = 0.17}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.210752in}{3.095747in}}%
\pgfpathlineto{\pgfqpoint{6.210752in}{3.095747in}}%
\pgfpathlineto{\pgfqpoint{6.655197in}{3.095747in}}%
\pgfpathlineto{\pgfqpoint{6.655197in}{3.095747in}}%
\pgfpathlineto{\pgfqpoint{7.099641in}{3.095747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.455197in,y=2.940191in,left,base]{\color{textcolor}{\sffamily\fontsize{32.000000}{38.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\pi_0(x=1)$ = 0.34}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/utility_function_product.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/adit/.pyenv/versions/3.10.4/envs/venv/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/adit/.pyenv/versions/3.10.4/envs/venv/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/adit/.pyenv/versions/3.10.4/envs/venv/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.231396in}{13.543247in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.231396in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.231396in}{13.543247in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{13.543247in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602251in}{11.109148in}}%
\pgfpathlineto{\pgfqpoint{2.342251in}{11.109148in}}%
\pgfpathlineto{\pgfqpoint{2.342251in}{13.233286in}}%
\pgfpathlineto{\pgfqpoint{0.602251in}{13.233286in}}%
\pgfpathlineto{\pgfqpoint{0.602251in}{11.109148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{11.109148in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969359,0.803954,0.693832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602251in}{13.233286in}}%
\pgfpathlineto{\pgfqpoint{0.819751in}{13.233286in}}%
\pgfpathlineto{\pgfqpoint{0.819751in}{12.171217in}}%
\pgfpathlineto{\pgfqpoint{0.602251in}{12.171217in}}%
\pgfpathlineto{\pgfqpoint{0.602251in}{13.233286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{11.109148in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908486,0.245685,0.245983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819751in}{13.233286in}}%
\pgfpathlineto{\pgfqpoint{1.037251in}{13.233286in}}%
\pgfpathlineto{\pgfqpoint{1.037251in}{12.171217in}}%
\pgfpathlineto{\pgfqpoint{0.819751in}{12.171217in}}%
\pgfpathlineto{\pgfqpoint{0.819751in}{13.233286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{11.109148in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901975,0.231521,0.249182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037251in}{13.233286in}}%
\pgfpathlineto{\pgfqpoint{1.254751in}{13.233286in}}%
\pgfpathlineto{\pgfqpoint{1.254751in}{12.171217in}}%
\pgfpathlineto{\pgfqpoint{1.037251in}{12.171217in}}%
\pgfpathlineto{\pgfqpoint{1.037251in}{13.233286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{11.109148in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254751in}{13.233286in}}%
\pgfpathlineto{\pgfqpoint{1.472251in}{13.233286in}}%
\pgfpathlineto{\pgfqpoint{1.472251in}{12.171217in}}%
\pgfpathlineto{\pgfqpoint{1.254751in}{12.171217in}}%
\pgfpathlineto{\pgfqpoint{1.254751in}{13.233286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{11.109148in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866416,0.173878,0.270708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472251in}{13.233286in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{13.233286in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{12.171217in}}%
\pgfpathlineto{\pgfqpoint{1.472251in}{12.171217in}}%
\pgfpathlineto{\pgfqpoint{1.472251in}{13.233286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{11.109148in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785136,0.098925,0.316105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689751in}{13.233286in}}%
\pgfpathlineto{\pgfqpoint{1.907251in}{13.233286in}}%
\pgfpathlineto{\pgfqpoint{1.907251in}{12.171217in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{12.171217in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{13.233286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{11.109148in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684863,0.090856,0.349141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907251in}{13.233286in}}%
\pgfpathlineto{\pgfqpoint{2.124751in}{13.233286in}}%
\pgfpathlineto{\pgfqpoint{2.124751in}{12.171217in}}%
\pgfpathlineto{\pgfqpoint{1.907251in}{12.171217in}}%
\pgfpathlineto{\pgfqpoint{1.907251in}{13.233286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{11.109148in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.018319,0.022977,0.107385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124751in}{13.233286in}}%
\pgfpathlineto{\pgfqpoint{2.342251in}{13.233286in}}%
\pgfpathlineto{\pgfqpoint{2.342251in}{12.171217in}}%
\pgfpathlineto{\pgfqpoint{2.124751in}{12.171217in}}%
\pgfpathlineto{\pgfqpoint{2.124751in}{13.233286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{11.109148in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484261,0.120363,0.350101}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602251in}{12.171217in}}%
\pgfpathlineto{\pgfqpoint{0.819751in}{12.171217in}}%
\pgfpathlineto{\pgfqpoint{0.819751in}{11.109148in}}%
\pgfpathlineto{\pgfqpoint{0.602251in}{11.109148in}}%
\pgfpathlineto{\pgfqpoint{0.602251in}{12.171217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{11.109148in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935991,0.337039,0.249722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819751in}{12.171217in}}%
\pgfpathlineto{\pgfqpoint{1.037251in}{12.171217in}}%
\pgfpathlineto{\pgfqpoint{1.037251in}{11.109148in}}%
\pgfpathlineto{\pgfqpoint{0.819751in}{11.109148in}}%
\pgfpathlineto{\pgfqpoint{0.819751in}{12.171217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{11.109148in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938993,0.352507,0.254528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037251in}{12.171217in}}%
\pgfpathlineto{\pgfqpoint{1.254751in}{12.171217in}}%
\pgfpathlineto{\pgfqpoint{1.254751in}{11.109148in}}%
\pgfpathlineto{\pgfqpoint{1.037251in}{11.109148in}}%
\pgfpathlineto{\pgfqpoint{1.037251in}{12.171217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{11.109148in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.010608,0.018082,0.100187}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254751in}{12.171217in}}%
\pgfpathlineto{\pgfqpoint{1.472251in}{12.171217in}}%
\pgfpathlineto{\pgfqpoint{1.472251in}{11.109148in}}%
\pgfpathlineto{\pgfqpoint{1.254751in}{11.109148in}}%
\pgfpathlineto{\pgfqpoint{1.254751in}{12.171217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{11.109148in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948235,0.413004,0.283323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472251in}{12.171217in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{12.171217in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{11.109148in}}%
\pgfpathlineto{\pgfqpoint{1.472251in}{11.109148in}}%
\pgfpathlineto{\pgfqpoint{1.472251in}{12.171217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{11.109148in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959229,0.533075,0.374889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689751in}{12.171217in}}%
\pgfpathlineto{\pgfqpoint{1.907251in}{12.171217in}}%
\pgfpathlineto{\pgfqpoint{1.907251in}{11.109148in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{11.109148in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{12.171217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{11.109148in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963728,0.638439,0.479050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907251in}{12.171217in}}%
\pgfpathlineto{\pgfqpoint{2.124751in}{12.171217in}}%
\pgfpathlineto{\pgfqpoint{2.124751in}{11.109148in}}%
\pgfpathlineto{\pgfqpoint{1.907251in}{11.109148in}}%
\pgfpathlineto{\pgfqpoint{1.907251in}{12.171217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{11.109148in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124751in}{12.171217in}}%
\pgfpathlineto{\pgfqpoint{2.342251in}{12.171217in}}%
\pgfpathlineto{\pgfqpoint{2.342251in}{11.109148in}}%
\pgfpathlineto{\pgfqpoint{2.124751in}{11.109148in}}%
\pgfpathlineto{\pgfqpoint{2.124751in}{12.171217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602251in}{12.702251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.476139in, y=12.658069in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602251in}{11.640182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.476139in, y=11.596000in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315061in,y=12.171217in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}State}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.472251in,y=13.316619in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Environment 1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602251in}{8.560182in}}%
\pgfpathlineto{\pgfqpoint{2.342251in}{8.560182in}}%
\pgfpathlineto{\pgfqpoint{2.342251in}{10.684320in}}%
\pgfpathlineto{\pgfqpoint{0.602251in}{10.684320in}}%
\pgfpathlineto{\pgfqpoint{0.602251in}{8.560182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{8.560182in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905301,0.238545,0.247481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602251in}{10.684320in}}%
\pgfpathlineto{\pgfqpoint{0.819751in}{10.684320in}}%
\pgfpathlineto{\pgfqpoint{0.819751in}{9.622251in}}%
\pgfpathlineto{\pgfqpoint{0.602251in}{9.622251in}}%
\pgfpathlineto{\pgfqpoint{0.602251in}{10.684320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{8.560182in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950851,0.435000,0.297228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819751in}{10.684320in}}%
\pgfpathlineto{\pgfqpoint{1.037251in}{10.684320in}}%
\pgfpathlineto{\pgfqpoint{1.037251in}{9.622251in}}%
\pgfpathlineto{\pgfqpoint{0.819751in}{9.622251in}}%
\pgfpathlineto{\pgfqpoint{0.819751in}{10.684320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{8.560182in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953816,0.463738,0.317699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037251in}{10.684320in}}%
\pgfpathlineto{\pgfqpoint{1.254751in}{10.684320in}}%
\pgfpathlineto{\pgfqpoint{1.254751in}{9.622251in}}%
\pgfpathlineto{\pgfqpoint{1.037251in}{9.622251in}}%
\pgfpathlineto{\pgfqpoint{1.037251in}{10.684320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{8.560182in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564056,0.112353,0.358048}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254751in}{10.684320in}}%
\pgfpathlineto{\pgfqpoint{1.472251in}{10.684320in}}%
\pgfpathlineto{\pgfqpoint{1.472251in}{9.622251in}}%
\pgfpathlineto{\pgfqpoint{1.254751in}{9.622251in}}%
\pgfpathlineto{\pgfqpoint{1.254751in}{10.684320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{8.560182in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950851,0.435000,0.297228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472251in}{10.684320in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{10.684320in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{9.622251in}}%
\pgfpathlineto{\pgfqpoint{1.472251in}{9.622251in}}%
\pgfpathlineto{\pgfqpoint{1.472251in}{10.684320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{8.560182in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471148,0.120987,0.347880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689751in}{10.684320in}}%
\pgfpathlineto{\pgfqpoint{1.907251in}{10.684320in}}%
\pgfpathlineto{\pgfqpoint{1.907251in}{9.622251in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{9.622251in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{10.684320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{8.560182in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412829,0.121648,0.334677}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907251in}{10.684320in}}%
\pgfpathlineto{\pgfqpoint{2.124751in}{10.684320in}}%
\pgfpathlineto{\pgfqpoint{2.124751in}{9.622251in}}%
\pgfpathlineto{\pgfqpoint{1.907251in}{9.622251in}}%
\pgfpathlineto{\pgfqpoint{1.907251in}{10.684320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{8.560182in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.010608,0.018082,0.100187}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124751in}{10.684320in}}%
\pgfpathlineto{\pgfqpoint{2.342251in}{10.684320in}}%
\pgfpathlineto{\pgfqpoint{2.342251in}{9.622251in}}%
\pgfpathlineto{\pgfqpoint{2.124751in}{9.622251in}}%
\pgfpathlineto{\pgfqpoint{2.124751in}{10.684320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{8.560182in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802060,0.108583,0.307830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602251in}{9.622251in}}%
\pgfpathlineto{\pgfqpoint{0.819751in}{9.622251in}}%
\pgfpathlineto{\pgfqpoint{0.819751in}{8.560182in}}%
\pgfpathlineto{\pgfqpoint{0.602251in}{8.560182in}}%
\pgfpathlineto{\pgfqpoint{0.602251in}{9.622251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{8.560182in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318263,0.115743,0.301001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819751in}{9.622251in}}%
\pgfpathlineto{\pgfqpoint{1.037251in}{9.622251in}}%
\pgfpathlineto{\pgfqpoint{1.037251in}{8.560182in}}%
\pgfpathlineto{\pgfqpoint{0.819751in}{8.560182in}}%
\pgfpathlineto{\pgfqpoint{0.819751in}{9.622251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{8.560182in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.014290,0.020482,0.103745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037251in}{9.622251in}}%
\pgfpathlineto{\pgfqpoint{1.254751in}{9.622251in}}%
\pgfpathlineto{\pgfqpoint{1.254751in}{8.560182in}}%
\pgfpathlineto{\pgfqpoint{1.037251in}{8.560182in}}%
\pgfpathlineto{\pgfqpoint{1.037251in}{9.622251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{8.560182in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962985,0.612625,0.451451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254751in}{9.622251in}}%
\pgfpathlineto{\pgfqpoint{1.472251in}{9.622251in}}%
\pgfpathlineto{\pgfqpoint{1.472251in}{8.560182in}}%
\pgfpathlineto{\pgfqpoint{1.254751in}{8.560182in}}%
\pgfpathlineto{\pgfqpoint{1.254751in}{9.622251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{8.560182in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.355676,0.119109,0.316210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472251in}{9.622251in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{9.622251in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{8.560182in}}%
\pgfpathlineto{\pgfqpoint{1.472251in}{8.560182in}}%
\pgfpathlineto{\pgfqpoint{1.472251in}{9.622251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{8.560182in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965042,0.701564,0.552889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689751in}{9.622251in}}%
\pgfpathlineto{\pgfqpoint{1.907251in}{9.622251in}}%
\pgfpathlineto{\pgfqpoint{1.907251in}{8.560182in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{8.560182in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{9.622251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{8.560182in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966560,0.756582,0.625273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907251in}{9.622251in}}%
\pgfpathlineto{\pgfqpoint{2.124751in}{9.622251in}}%
\pgfpathlineto{\pgfqpoint{2.124751in}{8.560182in}}%
\pgfpathlineto{\pgfqpoint{1.907251in}{8.560182in}}%
\pgfpathlineto{\pgfqpoint{1.907251in}{9.622251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{8.560182in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124751in}{9.622251in}}%
\pgfpathlineto{\pgfqpoint{2.342251in}{9.622251in}}%
\pgfpathlineto{\pgfqpoint{2.342251in}{8.560182in}}%
\pgfpathlineto{\pgfqpoint{2.124751in}{8.560182in}}%
\pgfpathlineto{\pgfqpoint{2.124751in}{9.622251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602251in}{10.153286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.476139in, y=10.109103in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602251in}{9.091217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.476139in, y=9.047034in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315061in,y=9.622251in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}State}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.472251in,y=10.767654in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Environment 2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602251in}{6.011217in}}%
\pgfpathlineto{\pgfqpoint{2.342251in}{6.011217in}}%
\pgfpathlineto{\pgfqpoint{2.342251in}{8.135355in}}%
\pgfpathlineto{\pgfqpoint{0.602251in}{8.135355in}}%
\pgfpathlineto{\pgfqpoint{0.602251in}{6.011217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{6.011217in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.299777,0.113561,0.292548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602251in}{8.135355in}}%
\pgfpathlineto{\pgfqpoint{0.819751in}{8.135355in}}%
\pgfpathlineto{\pgfqpoint{0.819751in}{7.073286in}}%
\pgfpathlineto{\pgfqpoint{0.602251in}{7.073286in}}%
\pgfpathlineto{\pgfqpoint{0.602251in}{8.135355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{6.011217in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870791,0.179821,0.267974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819751in}{8.135355in}}%
\pgfpathlineto{\pgfqpoint{1.037251in}{8.135355in}}%
\pgfpathlineto{\pgfqpoint{1.037251in}{7.073286in}}%
\pgfpathlineto{\pgfqpoint{0.819751in}{7.073286in}}%
\pgfpathlineto{\pgfqpoint{0.819751in}{8.135355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{6.011217in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870791,0.179821,0.267974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037251in}{8.135355in}}%
\pgfpathlineto{\pgfqpoint{1.254751in}{8.135355in}}%
\pgfpathlineto{\pgfqpoint{1.254751in}{7.073286in}}%
\pgfpathlineto{\pgfqpoint{1.037251in}{7.073286in}}%
\pgfpathlineto{\pgfqpoint{1.037251in}{8.135355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{6.011217in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.010608,0.018082,0.100187}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254751in}{8.135355in}}%
\pgfpathlineto{\pgfqpoint{1.472251in}{8.135355in}}%
\pgfpathlineto{\pgfqpoint{1.472251in}{7.073286in}}%
\pgfpathlineto{\pgfqpoint{1.254751in}{7.073286in}}%
\pgfpathlineto{\pgfqpoint{1.254751in}{8.135355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{6.011217in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883342,0.198306,0.260142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472251in}{8.135355in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{8.135355in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{7.073286in}}%
\pgfpathlineto{\pgfqpoint{1.472251in}{7.073286in}}%
\pgfpathlineto{\pgfqpoint{1.472251in}{8.135355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{6.011217in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883342,0.198306,0.260142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689751in}{8.135355in}}%
\pgfpathlineto{\pgfqpoint{1.907251in}{8.135355in}}%
\pgfpathlineto{\pgfqpoint{1.907251in}{7.073286in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{7.073286in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{8.135355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{6.011217in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879259,0.192033,0.262681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907251in}{8.135355in}}%
\pgfpathlineto{\pgfqpoint{2.124751in}{8.135355in}}%
\pgfpathlineto{\pgfqpoint{2.124751in}{7.073286in}}%
\pgfpathlineto{\pgfqpoint{1.907251in}{7.073286in}}%
\pgfpathlineto{\pgfqpoint{1.907251in}{8.135355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{6.011217in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604442,0.105739,0.358205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124751in}{8.135355in}}%
\pgfpathlineto{\pgfqpoint{2.342251in}{8.135355in}}%
\pgfpathlineto{\pgfqpoint{2.342251in}{7.073286in}}%
\pgfpathlineto{\pgfqpoint{2.124751in}{7.073286in}}%
\pgfpathlineto{\pgfqpoint{2.124751in}{8.135355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{6.011217in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969359,0.803954,0.693832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602251in}{7.073286in}}%
\pgfpathlineto{\pgfqpoint{0.819751in}{7.073286in}}%
\pgfpathlineto{\pgfqpoint{0.819751in}{6.011217in}}%
\pgfpathlineto{\pgfqpoint{0.602251in}{6.011217in}}%
\pgfpathlineto{\pgfqpoint{0.602251in}{7.073286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{6.011217in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.773448,0.094057,0.321368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819751in}{7.073286in}}%
\pgfpathlineto{\pgfqpoint{1.037251in}{7.073286in}}%
\pgfpathlineto{\pgfqpoint{1.037251in}{6.011217in}}%
\pgfpathlineto{\pgfqpoint{0.819751in}{6.011217in}}%
\pgfpathlineto{\pgfqpoint{0.819751in}{7.073286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{6.011217in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755358,0.089198,0.328762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037251in}{7.073286in}}%
\pgfpathlineto{\pgfqpoint{1.254751in}{7.073286in}}%
\pgfpathlineto{\pgfqpoint{1.254751in}{6.011217in}}%
\pgfpathlineto{\pgfqpoint{1.037251in}{6.011217in}}%
\pgfpathlineto{\pgfqpoint{1.037251in}{7.073286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{6.011217in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254751in}{7.073286in}}%
\pgfpathlineto{\pgfqpoint{1.472251in}{7.073286in}}%
\pgfpathlineto{\pgfqpoint{1.472251in}{6.011217in}}%
\pgfpathlineto{\pgfqpoint{1.254751in}{6.011217in}}%
\pgfpathlineto{\pgfqpoint{1.254751in}{7.073286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{6.011217in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073224,0.050450,0.145973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472251in}{7.073286in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{7.073286in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{6.011217in}}%
\pgfpathlineto{\pgfqpoint{1.472251in}{6.011217in}}%
\pgfpathlineto{\pgfqpoint{1.472251in}{7.073286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{6.011217in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056112,0.042248,0.134116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689751in}{7.073286in}}%
\pgfpathlineto{\pgfqpoint{1.907251in}{7.073286in}}%
\pgfpathlineto{\pgfqpoint{1.907251in}{6.011217in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{6.011217in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{7.073286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{6.011217in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380929,0.120615,0.325065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907251in}{7.073286in}}%
\pgfpathlineto{\pgfqpoint{2.124751in}{7.073286in}}%
\pgfpathlineto{\pgfqpoint{2.124751in}{6.011217in}}%
\pgfpathlineto{\pgfqpoint{1.907251in}{6.011217in}}%
\pgfpathlineto{\pgfqpoint{1.907251in}{7.073286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{6.011217in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958331,0.519463,0.362986}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124751in}{7.073286in}}%
\pgfpathlineto{\pgfqpoint{2.342251in}{7.073286in}}%
\pgfpathlineto{\pgfqpoint{2.342251in}{6.011217in}}%
\pgfpathlineto{\pgfqpoint{2.124751in}{6.011217in}}%
\pgfpathlineto{\pgfqpoint{2.124751in}{7.073286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602251in}{7.604320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.476139in, y=7.560138in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602251in}{6.542251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.476139in, y=6.498069in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315061in,y=7.073286in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}State}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.472251in,y=8.218688in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Environment 3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602251in}{3.462251in}}%
\pgfpathlineto{\pgfqpoint{2.342251in}{3.462251in}}%
\pgfpathlineto{\pgfqpoint{2.342251in}{5.586389in}}%
\pgfpathlineto{\pgfqpoint{0.602251in}{5.586389in}}%
\pgfpathlineto{\pgfqpoint{0.602251in}{3.462251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{3.462251in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962283,0.593046,0.431453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602251in}{5.586389in}}%
\pgfpathlineto{\pgfqpoint{0.819751in}{5.586389in}}%
\pgfpathlineto{\pgfqpoint{0.819751in}{4.524320in}}%
\pgfpathlineto{\pgfqpoint{0.602251in}{4.524320in}}%
\pgfpathlineto{\pgfqpoint{0.602251in}{5.586389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{3.462251in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.014290,0.020482,0.103745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819751in}{5.586389in}}%
\pgfpathlineto{\pgfqpoint{1.037251in}{5.586389in}}%
\pgfpathlineto{\pgfqpoint{1.037251in}{4.524320in}}%
\pgfpathlineto{\pgfqpoint{0.819751in}{4.524320in}}%
\pgfpathlineto{\pgfqpoint{0.819751in}{5.586389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{3.462251in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952404,0.449449,0.307210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037251in}{5.586389in}}%
\pgfpathlineto{\pgfqpoint{1.254751in}{5.586389in}}%
\pgfpathlineto{\pgfqpoint{1.254751in}{4.524320in}}%
\pgfpathlineto{\pgfqpoint{1.037251in}{4.524320in}}%
\pgfpathlineto{\pgfqpoint{1.037251in}{5.586389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{3.462251in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557345,0.113305,0.357751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254751in}{5.586389in}}%
\pgfpathlineto{\pgfqpoint{1.472251in}{5.586389in}}%
\pgfpathlineto{\pgfqpoint{1.472251in}{4.524320in}}%
\pgfpathlineto{\pgfqpoint{1.254751in}{4.524320in}}%
\pgfpathlineto{\pgfqpoint{1.254751in}{5.586389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{3.462251in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.838502,0.140251,0.287688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472251in}{5.586389in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{5.586389in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{4.524320in}}%
\pgfpathlineto{\pgfqpoint{1.472251in}{4.524320in}}%
\pgfpathlineto{\pgfqpoint{1.472251in}{5.586389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{3.462251in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963559,0.632016,0.472047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689751in}{5.586389in}}%
\pgfpathlineto{\pgfqpoint{1.907251in}{5.586389in}}%
\pgfpathlineto{\pgfqpoint{1.907251in}{4.524320in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{4.524320in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{5.586389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{3.462251in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823415,0.125353,0.296370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907251in}{5.586389in}}%
\pgfpathlineto{\pgfqpoint{2.124751in}{5.586389in}}%
\pgfpathlineto{\pgfqpoint{2.124751in}{4.524320in}}%
\pgfpathlineto{\pgfqpoint{1.907251in}{4.524320in}}%
\pgfpathlineto{\pgfqpoint{1.907251in}{5.586389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{3.462251in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.330670,0.117012,0.306326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124751in}{5.586389in}}%
\pgfpathlineto{\pgfqpoint{2.342251in}{5.586389in}}%
\pgfpathlineto{\pgfqpoint{2.342251in}{4.524320in}}%
\pgfpathlineto{\pgfqpoint{2.124751in}{4.524320in}}%
\pgfpathlineto{\pgfqpoint{2.124751in}{5.586389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{3.462251in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275368,0.110126,0.280430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602251in}{4.524320in}}%
\pgfpathlineto{\pgfqpoint{0.819751in}{4.524320in}}%
\pgfpathlineto{\pgfqpoint{0.819751in}{3.462251in}}%
\pgfpathlineto{\pgfqpoint{0.602251in}{3.462251in}}%
\pgfpathlineto{\pgfqpoint{0.602251in}{4.524320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{3.462251in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819751in}{4.524320in}}%
\pgfpathlineto{\pgfqpoint{1.037251in}{4.524320in}}%
\pgfpathlineto{\pgfqpoint{1.037251in}{3.462251in}}%
\pgfpathlineto{\pgfqpoint{0.819751in}{3.462251in}}%
\pgfpathlineto{\pgfqpoint{0.819751in}{4.524320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{3.462251in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.624662,0.101972,0.357169}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037251in}{4.524320in}}%
\pgfpathlineto{\pgfqpoint{1.254751in}{4.524320in}}%
\pgfpathlineto{\pgfqpoint{1.254751in}{3.462251in}}%
\pgfpathlineto{\pgfqpoint{1.037251in}{3.462251in}}%
\pgfpathlineto{\pgfqpoint{1.037251in}{4.524320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{3.462251in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962765,0.606121,0.444717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254751in}{4.524320in}}%
\pgfpathlineto{\pgfqpoint{1.472251in}{4.524320in}}%
\pgfpathlineto{\pgfqpoint{1.472251in}{3.462251in}}%
\pgfpathlineto{\pgfqpoint{1.254751in}{3.462251in}}%
\pgfpathlineto{\pgfqpoint{1.254751in}{4.524320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{3.462251in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932621,0.321509,0.246065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472251in}{4.524320in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{4.524320in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{3.462251in}}%
\pgfpathlineto{\pgfqpoint{1.472251in}{3.462251in}}%
\pgfpathlineto{\pgfqpoint{1.472251in}{4.524320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{3.462251in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.010608,0.018082,0.100187}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689751in}{4.524320in}}%
\pgfpathlineto{\pgfqpoint{1.907251in}{4.524320in}}%
\pgfpathlineto{\pgfqpoint{1.907251in}{3.462251in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{3.462251in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{4.524320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{3.462251in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937528,0.344792,0.251999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907251in}{4.524320in}}%
\pgfpathlineto{\pgfqpoint{2.124751in}{4.524320in}}%
\pgfpathlineto{\pgfqpoint{2.124751in}{3.462251in}}%
\pgfpathlineto{\pgfqpoint{1.907251in}{3.462251in}}%
\pgfpathlineto{\pgfqpoint{1.907251in}{4.524320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{3.462251in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968105,0.786346,0.667739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124751in}{4.524320in}}%
\pgfpathlineto{\pgfqpoint{2.342251in}{4.524320in}}%
\pgfpathlineto{\pgfqpoint{2.342251in}{3.462251in}}%
\pgfpathlineto{\pgfqpoint{2.124751in}{3.462251in}}%
\pgfpathlineto{\pgfqpoint{2.124751in}{4.524320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602251in}{5.055355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.476139in, y=5.011172in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602251in}{3.993286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.476139in, y=3.949103in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315061in,y=4.524320in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}State}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.472251in,y=5.669723in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Environment 4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602251in}{0.913286in}}%
\pgfpathlineto{\pgfqpoint{2.342251in}{0.913286in}}%
\pgfpathlineto{\pgfqpoint{2.342251in}{3.037424in}}%
\pgfpathlineto{\pgfqpoint{0.602251in}{3.037424in}}%
\pgfpathlineto{\pgfqpoint{0.602251in}{0.913286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{0.913286in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602251in}{3.037424in}}%
\pgfpathlineto{\pgfqpoint{0.819751in}{3.037424in}}%
\pgfpathlineto{\pgfqpoint{0.819751in}{1.975355in}}%
\pgfpathlineto{\pgfqpoint{0.602251in}{1.975355in}}%
\pgfpathlineto{\pgfqpoint{0.602251in}{3.037424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{0.913286in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.027591,0.028183,0.114838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819751in}{3.037424in}}%
\pgfpathlineto{\pgfqpoint{1.037251in}{3.037424in}}%
\pgfpathlineto{\pgfqpoint{1.037251in}{1.975355in}}%
\pgfpathlineto{\pgfqpoint{0.819751in}{1.975355in}}%
\pgfpathlineto{\pgfqpoint{0.819751in}{3.037424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{0.913286in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952404,0.449449,0.307210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037251in}{3.037424in}}%
\pgfpathlineto{\pgfqpoint{1.254751in}{3.037424in}}%
\pgfpathlineto{\pgfqpoint{1.254751in}{1.975355in}}%
\pgfpathlineto{\pgfqpoint{1.037251in}{1.975355in}}%
\pgfpathlineto{\pgfqpoint{1.037251in}{3.037424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{0.913286in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504033,0.119071,0.352952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254751in}{3.037424in}}%
\pgfpathlineto{\pgfqpoint{1.472251in}{3.037424in}}%
\pgfpathlineto{\pgfqpoint{1.472251in}{1.975355in}}%
\pgfpathlineto{\pgfqpoint{1.254751in}{1.975355in}}%
\pgfpathlineto{\pgfqpoint{1.254751in}{3.037424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{0.913286in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848131,0.150999,0.281943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472251in}{3.037424in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{3.037424in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{1.975355in}}%
\pgfpathlineto{\pgfqpoint{1.472251in}{1.975355in}}%
\pgfpathlineto{\pgfqpoint{1.472251in}{3.037424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{0.913286in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269309,0.109173,0.277250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689751in}{3.037424in}}%
\pgfpathlineto{\pgfqpoint{1.907251in}{3.037424in}}%
\pgfpathlineto{\pgfqpoint{1.907251in}{1.975355in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{1.975355in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{3.037424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{0.913286in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875073,0.185874,0.265297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907251in}{3.037424in}}%
\pgfpathlineto{\pgfqpoint{2.124751in}{3.037424in}}%
\pgfpathlineto{\pgfqpoint{2.124751in}{1.975355in}}%
\pgfpathlineto{\pgfqpoint{1.907251in}{1.975355in}}%
\pgfpathlineto{\pgfqpoint{1.907251in}{3.037424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{0.913286in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124751in}{3.037424in}}%
\pgfpathlineto{\pgfqpoint{2.342251in}{3.037424in}}%
\pgfpathlineto{\pgfqpoint{2.342251in}{1.975355in}}%
\pgfpathlineto{\pgfqpoint{2.124751in}{1.975355in}}%
\pgfpathlineto{\pgfqpoint{2.124751in}{3.037424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{0.913286in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.010608,0.018082,0.100187}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602251in}{1.975355in}}%
\pgfpathlineto{\pgfqpoint{0.819751in}{1.975355in}}%
\pgfpathlineto{\pgfqpoint{0.819751in}{0.913286in}}%
\pgfpathlineto{\pgfqpoint{0.602251in}{0.913286in}}%
\pgfpathlineto{\pgfqpoint{0.602251in}{1.975355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{0.913286in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971694,0.833208,0.737161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819751in}{1.975355in}}%
\pgfpathlineto{\pgfqpoint{1.037251in}{1.975355in}}%
\pgfpathlineto{\pgfqpoint{1.037251in}{0.913286in}}%
\pgfpathlineto{\pgfqpoint{0.819751in}{0.913286in}}%
\pgfpathlineto{\pgfqpoint{0.819751in}{1.975355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{0.913286in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678241,0.091923,0.350415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037251in}{1.975355in}}%
\pgfpathlineto{\pgfqpoint{1.254751in}{1.975355in}}%
\pgfpathlineto{\pgfqpoint{1.254751in}{0.913286in}}%
\pgfpathlineto{\pgfqpoint{1.037251in}{0.913286in}}%
\pgfpathlineto{\pgfqpoint{1.037251in}{1.975355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{0.913286in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961115,0.566634,0.405693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254751in}{1.975355in}}%
\pgfpathlineto{\pgfqpoint{1.472251in}{1.975355in}}%
\pgfpathlineto{\pgfqpoint{1.472251in}{0.913286in}}%
\pgfpathlineto{\pgfqpoint{1.254751in}{0.913286in}}%
\pgfpathlineto{\pgfqpoint{1.254751in}{1.975355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{0.913286in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911533,0.252926,0.244703}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472251in}{1.975355in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{1.975355in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{0.913286in}}%
\pgfpathlineto{\pgfqpoint{1.472251in}{0.913286in}}%
\pgfpathlineto{\pgfqpoint{1.472251in}{1.975355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{0.913286in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965169,0.707764,0.560659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689751in}{1.975355in}}%
\pgfpathlineto{\pgfqpoint{1.907251in}{1.975355in}}%
\pgfpathlineto{\pgfqpoint{1.907251in}{0.913286in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{0.913286in}}%
\pgfpathlineto{\pgfqpoint{1.689751in}{1.975355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{0.913286in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891169,0.211218,0.255359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907251in}{1.975355in}}%
\pgfpathlineto{\pgfqpoint{2.124751in}{1.975355in}}%
\pgfpathlineto{\pgfqpoint{2.124751in}{0.913286in}}%
\pgfpathlineto{\pgfqpoint{1.907251in}{0.913286in}}%
\pgfpathlineto{\pgfqpoint{1.907251in}{1.975355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602251in}{0.913286in}}{\pgfqpoint{1.740000in}{2.124138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.324459,0.116396,0.303694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124751in}{1.975355in}}%
\pgfpathlineto{\pgfqpoint{2.342251in}{1.975355in}}%
\pgfpathlineto{\pgfqpoint{2.342251in}{0.913286in}}%
\pgfpathlineto{\pgfqpoint{2.124751in}{0.913286in}}%
\pgfpathlineto{\pgfqpoint{2.124751in}{1.975355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602251in}{0.913286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.558068in, y=0.710541in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.558068in, y=0.555023in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.558068in, y=0.399506in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819751in}{0.913286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.775568in, y=0.710541in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.775568in, y=0.555023in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.775568in, y=0.399506in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037251in}{0.913286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.993068in, y=0.710541in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.993068in, y=0.555023in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.993068in, y=0.399506in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254751in}{0.913286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.210568in, y=0.710541in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.210568in, y=0.555023in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.210568in, y=0.399506in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472251in}{0.913286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.428068in, y=0.710541in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.428068in, y=0.555023in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.428068in, y=0.399506in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689751in}{0.913286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645568in, y=0.710541in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645568in, y=0.555023in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645568in, y=0.399506in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907251in}{0.913286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.863068in, y=0.710541in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.863068in, y=0.555023in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.863068in, y=0.399506in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124751in}{0.913286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080568in, y=0.710541in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080568in, y=0.555023in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080568in, y=0.399506in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.472251in,y=0.315061in,,top]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Action}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602251in}{2.506389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.476139in, y=2.462207in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602251in}{1.444320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.476139in, y=1.400138in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315061in,y=1.975355in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}State}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.233501in,y=0.722113in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Recommend}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.233501in,y=0.573424in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Expectations}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.233501in,y=0.424734in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Durability}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.472251in,y=3.120757in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Environment 5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390251in}{1.553286in}}%
\pgfpathlineto{\pgfqpoint{2.462251in}{1.553286in}}%
\pgfpathlineto{\pgfqpoint{2.462251in}{12.753286in}}%
\pgfpathlineto{\pgfqpoint{2.390251in}{12.753286in}}%
\pgfpathlineto{\pgfqpoint{2.390251in}{1.553286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390000in}{1.553247in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.070000in,height=11.200000in]{utility_function_product-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462251in}{1.647687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.559473in, y=1.594926in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462251in}{2.987331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.559473in, y=2.934570in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462251in}{4.326976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.559473in, y=4.274214in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462251in}{5.666620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.559473in, y=5.613858in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462251in}{7.006264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.559473in, y=6.953503in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462251in}{8.345908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.559473in, y=8.293147in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462251in}{9.685553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.559473in, y=9.632791in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462251in}{11.025197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.559473in, y=10.972435in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462251in}{12.364841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.559473in, y=12.312080in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.792499in,y=7.153286in,,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Utility}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390251in}{1.553286in}}%
\pgfpathlineto{\pgfqpoint{2.426251in}{1.553286in}}%
\pgfpathlineto{\pgfqpoint{2.462251in}{1.553286in}}%
\pgfpathlineto{\pgfqpoint{2.462251in}{12.753286in}}%
\pgfpathlineto{\pgfqpoint{2.426251in}{12.753286in}}%
\pgfpathlineto{\pgfqpoint{2.390251in}{12.753286in}}%
\pgfpathlineto{\pgfqpoint{2.390251in}{1.553286in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

